DMM-Net: Differentiable Mask-Matching Network for Video Object Segmentation

In this paper, we propose the differentiable mask-matching network (DMM-Net) for solving the video object segmentation problem where the initial object masks are provided. Relying on the Mask R-CNN backbone, we extract mask proposals per frame and formulate the matching between object templates and proposals at one time step as a linear assignment problem where the cost matrix is predicted by a CNN. We propose a differentiable matching layer by unrolling a projected gradient descent algorithm in which the projection exploits the Dykstra's algorithm. We prove that under mild conditions, the matching is guaranteed to converge to the optimum. In practice, it performs similarly to the Hungarian algorithm during inference. Meanwhile, we can back-propagate through it to learn the cost matrix. After matching, a refinement head is leveraged to improve the quality of the matched mask. Our DMM-Net achieves competitive results on the largest video object segmentation dataset YouTube-VOS. On DAVIS 2017, DMM-Net achieves the best performance without online learning on the first frames. Without any fine-tuning, DMM-Net performs comparably to state-of-the-art methods on SegTrack v2 dataset. At last, our matching layer is very simple to implement; we attach the PyTorch code ($<50$ lines) in the supplementary material. Our code is released at https://github.com/ZENGXH/DMM_Net.

==> imgs/figures/2019-03-29-16-54-3_l300_outer_loop.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={outer loop steps},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={objective},
ymajorgrids,
ymin=-0.0358231589922319, ymax=1.53502180882402,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.1]
(axis cs:0,1.42346109391774)
--(axis cs:0,0.91580093859111)
--(axis cs:1,0.913356592407625)
--(axis cs:2,0.911066592307716)
--(axis cs:3,0.908842865652634)
--(axis cs:4,0.906643979074985)
--(axis cs:5,0.904453151927375)
--(axis cs:6,0.902262770937151)
--(axis cs:7,0.900070728150774)
--(axis cs:8,0.897877494552972)
--(axis cs:9,0.895683700530543)
--(axis cs:10,0.893489687350962)
--(axis cs:11,0.891295635532664)
--(axis cs:12,0.889101628806321)
--(axis cs:13,0.886907746954247)
--(axis cs:14,0.884713928353583)
--(axis cs:15,0.882520241898648)
--(axis cs:16,0.880326723241041)
--(axis cs:17,0.878133414678317)
--(axis cs:18,0.875940331759444)
--(axis cs:19,0.873747500147316)
--(axis cs:20,0.871554910019367)
--(axis cs:21,0.869362550111988)
--(axis cs:22,0.867170466445328)
--(axis cs:23,0.864978680855812)
--(axis cs:24,0.862787178284505)
--(axis cs:25,0.860596074554981)
--(axis cs:26,0.858405328603483)
--(axis cs:27,0.856214975943712)
--(axis cs:28,0.854025013789668)
--(axis cs:29,0.851835426746148)
--(axis cs:30,0.849646315554041)
--(axis cs:31,0.847457586684311)
--(axis cs:32,0.845269328743399)
--(axis cs:33,0.843081465797447)
--(axis cs:34,0.840894051029322)
--(axis cs:35,0.838707070985674)
--(axis cs:36,0.836520501021581)
--(axis cs:37,0.834334403066987)
--(axis cs:38,0.83214875930382)
--(axis cs:39,0.829963560685847)
--(axis cs:40,0.827778816220221)
--(axis cs:41,0.825594524983009)
--(axis cs:42,0.823410719763216)
--(axis cs:43,0.821227355613181)
--(axis cs:44,0.819044483666719)
--(axis cs:45,0.816862031376957)
--(axis cs:46,0.81468012292208)
--(axis cs:47,0.812498628527867)
--(axis cs:48,0.810317669168524)
--(axis cs:49,0.808137186149364)
--(axis cs:50,0.805957148277113)
--(axis cs:51,0.803777648315172)
--(axis cs:52,0.801598606505875)
--(axis cs:53,0.799420113737527)
--(axis cs:54,0.797242073143779)
--(axis cs:55,0.795064566879685)
--(axis cs:56,0.792887557465523)
--(axis cs:57,0.790711058669865)
--(axis cs:58,0.788535054086587)
--(axis cs:59,0.786359606907145)
--(axis cs:60,0.784184669047969)
--(axis cs:61,0.78201023719086)
--(axis cs:62,0.779836331381484)
--(axis cs:63,0.777662953626984)
--(axis cs:64,0.77549011417637)
--(axis cs:65,0.77331783918355)
--(axis cs:66,0.771146031136386)
--(axis cs:67,0.768974827238927)
--(axis cs:68,0.766804157480922)
--(axis cs:69,0.764634002362932)
--(axis cs:70,0.762464414894956)
--(axis cs:71,0.760295368319607)
--(axis cs:72,0.758126892303587)
--(axis cs:73,0.755959007120274)
--(axis cs:74,0.75379161606955)
--(axis cs:75,0.751624814457971)
--(axis cs:76,0.749458595228163)
--(axis cs:77,0.747292953179128)
--(axis cs:78,0.745127872449103)
--(axis cs:79,0.742963361611762)
--(axis cs:80,0.740799406708133)
--(axis cs:81,0.738636061542467)
--(axis cs:82,0.736473284311046)
--(axis cs:83,0.734311110726047)
--(axis cs:84,0.73214951186304)
--(axis cs:85,0.729988469500744)
--(axis cs:86,0.727828064146848)
--(axis cs:87,0.725668230212799)
--(axis cs:88,0.723509002991066)
--(axis cs:89,0.721350368239318)
--(axis cs:90,0.719192322275418)
--(axis cs:91,0.717034905683917)
--(axis cs:92,0.714878068754718)
--(axis cs:93,0.712721830080141)
--(axis cs:94,0.710566224296131)
--(axis cs:95,0.708411198123944)
--(axis cs:96,0.706256780162547)
--(axis cs:97,0.70410297371987)
--(axis cs:98,0.701949780556537)
--(axis cs:99,0.699797181135661)
--(axis cs:100,0.697645241908104)
--(axis cs:101,0.695493867206404)
--(axis cs:102,0.693343109078947)
--(axis cs:103,0.691192989741666)
--(axis cs:104,0.689043450717679)
--(axis cs:105,0.686894523672183)
--(axis cs:106,0.684746202409889)
--(axis cs:107,0.682598522943102)
--(axis cs:108,0.680451419142785)
--(axis cs:109,0.678304897387373)
--(axis cs:110,0.676159006670297)
--(axis cs:111,0.674013723456394)
--(axis cs:112,0.67186901490177)
--(axis cs:113,0.669724928795639)
--(axis cs:114,0.667581384084762)
--(axis cs:115,0.665438452198492)
--(axis cs:116,0.663296092544406)
--(axis cs:117,0.661154312631322)
--(axis cs:118,0.659013110908615)
--(axis cs:119,0.656872469912319)
--(axis cs:120,0.654732394957177)
--(axis cs:121,0.652592853676116)
--(axis cs:122,0.650453893721177)
--(axis cs:123,0.64831546391103)
--(axis cs:124,0.646177551099129)
--(axis cs:125,0.644040166902405)
--(axis cs:126,0.641903259746202)
--(axis cs:127,0.639766902661336)
--(axis cs:128,0.637630998714497)
--(axis cs:129,0.635495583109768)
--(axis cs:130,0.633360636813105)
--(axis cs:131,0.631226130295972)
--(axis cs:132,0.629092071020997)
--(axis cs:133,0.626958412313423)
--(axis cs:134,0.624825173092938)
--(axis cs:135,0.622692275212092)
--(axis cs:136,0.620559769233346)
--(axis cs:137,0.61842756619509)
--(axis cs:138,0.616295687823632)
--(axis cs:139,0.614164101429166)
--(axis cs:140,0.612032793860236)
--(axis cs:141,0.60990170004362)
--(axis cs:142,0.607770795241366)
--(axis cs:143,0.60564008275091)
--(axis cs:144,0.603509503658709)
--(axis cs:145,0.601379010154293)
--(axis cs:146,0.599248573983559)
--(axis cs:147,0.597118171556554)
--(axis cs:148,0.594987749407852)
--(axis cs:149,0.592857211857719)
--(axis cs:150,0.590726566633056)
--(axis cs:151,0.588595755043218)
--(axis cs:152,0.586464729456202)
--(axis cs:153,0.584333398402853)
--(axis cs:154,0.582201679716824)
--(axis cs:155,0.580069569497534)
--(axis cs:156,0.577936935343925)
--(axis cs:157,0.575803725759383)
--(axis cs:158,0.573669863004796)
--(axis cs:159,0.571535229882235)
--(axis cs:160,0.569399779252307)
--(axis cs:161,0.56726337028737)
--(axis cs:162,0.565125886964903)
--(axis cs:163,0.562987263564265)
--(axis cs:164,0.560847350643301)
--(axis cs:165,0.558706025971889)
--(axis cs:166,0.556563176046675)
--(axis cs:167,0.554418608430522)
--(axis cs:168,0.552272205823311)
--(axis cs:169,0.550123781171933)
--(axis cs:170,0.547973150779896)
--(axis cs:171,0.545820156969976)
--(axis cs:172,0.543664600324889)
--(axis cs:173,0.541506244405064)
--(axis cs:174,0.53934490388978)
--(axis cs:175,0.537180279177534)
--(axis cs:176,0.535012152805052)
--(axis cs:177,0.532840263725549)
--(axis cs:178,0.530664308345046)
--(axis cs:179,0.528483977296463)
--(axis cs:180,0.52629896841315)
--(axis cs:181,0.524108903322493)
--(axis cs:182,0.521913434301646)
--(axis cs:183,0.519712174987853)
--(axis cs:184,0.517504714028377)
--(axis cs:185,0.515290628263403)
--(axis cs:186,0.51306943613424)
--(axis cs:187,0.510840664452074)
--(axis cs:188,0.508603808330357)
--(axis cs:189,0.506358318468937)
--(axis cs:190,0.504103662946544)
--(axis cs:191,0.501839247655833)
--(axis cs:192,0.499564432154457)
--(axis cs:193,0.497278589833821)
--(axis cs:194,0.494981039668429)
--(axis cs:195,0.492671168123165)
--(axis cs:196,0.490348175109191)
--(axis cs:197,0.488011431312372)
--(axis cs:198,0.485660158789246)
--(axis cs:199,0.483293601365801)
--(axis cs:200,0.480911055294453)
--(axis cs:201,0.478511796371179)
--(axis cs:202,0.476095031525048)
--(axis cs:203,0.473660092206576)
--(axis cs:204,0.47120632400259)
--(axis cs:205,0.468733065762604)
--(axis cs:206,0.466239727217434)
--(axis cs:207,0.463725795764686)
--(axis cs:208,0.461190796854846)
--(axis cs:209,0.458634380938486)
--(axis cs:210,0.456056269941657)
--(axis cs:211,0.453456259186095)
--(axis cs:212,0.450834318414561)
--(axis cs:213,0.448190532050839)
--(axis cs:214,0.445525023610311)
--(axis cs:215,0.442838126476484)
--(axis cs:216,0.440130370881193)
--(axis cs:217,0.437402261301761)
--(axis cs:218,0.434654500290605)
--(axis cs:219,0.431887964407487)
--(axis cs:220,0.429103593838363)
--(axis cs:221,0.426302459875665)
--(axis cs:222,0.423485707471306)
--(axis cs:223,0.420654609999284)
--(axis cs:224,0.417810476812778)
--(axis cs:225,0.414954735314446)
--(axis cs:226,0.412088827468855)
--(axis cs:227,0.409214179441191)
--(axis cs:228,0.406332376503073)
--(axis cs:229,0.403444930342089)
--(axis cs:230,0.400553427806222)
--(axis cs:231,0.397659342353378)
--(axis cs:232,0.394764244683713)
--(axis cs:233,0.391869685322383)
--(axis cs:234,0.388977175326898)
--(axis cs:235,0.386088205069704)
--(axis cs:236,0.383204175441081)
--(axis cs:237,0.380326614134714)
--(axis cs:238,0.377456874714644)
--(axis cs:239,0.374596336473266)
--(axis cs:240,0.371746297038871)
--(axis cs:241,0.368908095670474)
--(axis cs:242,0.366083018835903)
--(axis cs:243,0.363272296069352)
--(axis cs:244,0.360477103521121)
--(axis cs:245,0.357698605842443)
--(axis cs:246,0.354938228232761)
--(axis cs:247,0.352197752785708)
--(axis cs:248,0.349478185860777)
--(axis cs:249,0.346780433611881)
--(axis cs:250,0.344105475588781)
--(axis cs:251,0.341454120061347)
--(axis cs:252,0.338827223335425)
--(axis cs:253,0.336225519091161)
--(axis cs:254,0.333645979391185)
--(axis cs:255,0.331087843030001)
--(axis cs:256,0.328552262890363)
--(axis cs:257,0.326040398210537)
--(axis cs:258,0.323553256054498)
--(axis cs:259,0.321091968460377)
--(axis cs:260,0.318657506069935)
--(axis cs:261,0.316250958993927)
--(axis cs:262,0.313873319259053)
--(axis cs:263,0.311525635781107)
--(axis cs:264,0.309208887548847)
--(axis cs:265,0.30692402467492)
--(axis cs:266,0.304672034133177)
--(axis cs:267,0.302453880571431)
--(axis cs:268,0.300268315320318)
--(axis cs:269,0.298114589086879)
--(axis cs:270,0.295985994498985)
--(axis cs:271,0.293880489082156)
--(axis cs:272,0.291798777018607)
--(axis cs:273,0.289741659073244)
--(axis cs:274,0.287709946164956)
--(axis cs:275,0.285704262191554)
--(axis cs:276,0.283724349722258)
--(axis cs:277,0.281763569141962)
--(axis cs:278,0.27981860172331)
--(axis cs:279,0.277890041078247)
--(axis cs:280,0.27597838008241)
--(axis cs:281,0.274084092215777)
--(axis cs:282,0.272207586188371)
--(axis cs:283,0.270349294541381)
--(axis cs:284,0.268509594289276)
--(axis cs:285,0.266688846605872)
--(axis cs:286,0.264887339582852)
--(axis cs:287,0.263105484640255)
--(axis cs:288,0.261343265125158)
--(axis cs:289,0.259597221516384)
--(axis cs:290,0.257866424122578)
--(axis cs:291,0.256151132505365)
--(axis cs:292,0.254451593200193)
--(axis cs:293,0.252768080390865)
--(axis cs:294,0.251096811892292)
--(axis cs:295,0.249433569068063)
--(axis cs:296,0.247778595534137)
--(axis cs:297,0.246132168859272)
--(axis cs:298,0.244494475880987)
--(axis cs:299,0.242865788974038)
--(axis cs:299,0.352058210931548)
--(axis cs:299,0.352058210931548)
--(axis cs:298,0.353162176450366)
--(axis cs:297,0.354281120806904)
--(axis cs:296,0.355414899143407)
--(axis cs:295,0.356563436036955)
--(axis cs:294,0.357726621626118)
--(axis cs:293,0.358904389582699)
--(axis cs:292,0.360095516403689)
--(axis cs:291,0.361298943836264)
--(axis cs:290,0.362514493068927)
--(axis cs:289,0.363741978503452)
--(axis cs:288,0.364981296113131)
--(axis cs:287,0.366232386434422)
--(axis cs:286,0.367495434770176)
--(axis cs:285,0.368770308238412)
--(axis cs:284,0.370056852015045)
--(axis cs:283,0.371354901196458)
--(axis cs:282,0.372664325218146)
--(axis cs:281,0.373985057039975)
--(axis cs:280,0.375316977860171)
--(axis cs:279,0.376660004650437)
--(axis cs:278,0.378014080409411)
--(axis cs:277,0.379379134748838)
--(axis cs:276,0.380755159273752)
--(axis cs:275,0.382143180435399)
--(axis cs:274,0.383543925752769)
--(axis cs:273,0.384957337470641)
--(axis cs:272,0.38638340767759)
--(axis cs:271,0.387822118787946)
--(axis cs:270,0.389273544389946)
--(axis cs:269,0.390737715133321)
--(axis cs:268,0.392213923687631)
--(axis cs:267,0.393700141645366)
--(axis cs:266,0.395197419773836)
--(axis cs:265,0.396707304861518)
--(axis cs:264,0.398229873447018)
--(axis cs:263,0.39976510518569)
--(axis cs:262,0.401313115725154)
--(axis cs:261,0.402873960182175)
--(axis cs:260,0.404447811284267)
--(axis cs:259,0.406034784869854)
--(axis cs:258,0.407634999493979)
--(axis cs:257,0.409248728424061)
--(axis cs:256,0.410876144063449)
--(axis cs:255,0.412517526299451)
--(axis cs:254,0.414173128379735)
--(axis cs:253,0.415843268722026)
--(axis cs:252,0.41752870603927)
--(axis cs:251,0.419230650284341)
--(axis cs:250,0.420949155644434)
--(axis cs:249,0.422684273762692)
--(axis cs:248,0.42443604996953)
--(axis cs:247,0.426204647231077)
--(axis cs:246,0.427990119354825)
--(axis cs:245,0.429793216400293)
--(axis cs:244,0.431619702051389)
--(axis cs:243,0.433471377016815)
--(axis cs:242,0.435348553601383)
--(axis cs:241,0.437251645015943)
--(axis cs:240,0.439181070171518)
--(axis cs:239,0.441137340675553)
--(axis cs:238,0.443120907677858)
--(axis cs:237,0.445132419116094)
--(axis cs:236,0.447172455580419)
--(axis cs:235,0.449241738825636)
--(axis cs:234,0.451340896515296)
--(axis cs:233,0.453470751374623)
--(axis cs:232,0.455632078520327)
--(axis cs:231,0.457825673754181)
--(axis cs:230,0.460052425989783)
--(axis cs:229,0.462313196632017)
--(axis cs:228,0.464608904815592)
--(axis cs:227,0.466940511539721)
--(axis cs:226,0.469308854959505)
--(axis cs:225,0.471714894497794)
--(axis cs:224,0.474159531798901)
--(axis cs:223,0.476643588939086)
--(axis cs:222,0.479167933037346)
--(axis cs:221,0.481733348925986)
--(axis cs:220,0.484340490090699)
--(axis cs:219,0.486990048488097)
--(axis cs:218,0.489682511285094)
--(axis cs:217,0.492418347790951)
--(axis cs:216,0.495197868321307)
--(axis cs:215,0.498021358196062)
--(axis cs:214,0.500888880818171)
--(axis cs:213,0.503800441898593)
--(axis cs:212,0.506755880102285)
--(axis cs:211,0.5097549374749)
--(axis cs:210,0.512797257365853)
--(axis cs:209,0.515882344601675)
--(axis cs:208,0.519009583232053)
--(axis cs:207,0.522178325634239)
--(axis cs:206,0.525387775223972)
--(axis cs:205,0.528637087902938)
--(axis cs:204,0.531925369599019)
--(axis cs:203,0.535251654533765)
--(axis cs:202,0.538615001414863)
--(axis cs:201,0.542014284952445)
--(axis cs:200,0.545448455127299)
--(axis cs:199,0.548916498331312)
--(axis cs:198,0.552417350613983)
--(axis cs:197,0.555949902916144)
--(axis cs:196,0.559513095080095)
--(axis cs:195,0.563105946506581)
--(axis cs:194,0.56672739276756)
--(axis cs:193,0.570376437078868)
--(axis cs:192,0.574052090396126)
--(axis cs:191,0.577753445196187)
--(axis cs:190,0.581479564926305)
--(axis cs:189,0.585229564765087)
--(axis cs:188,0.589002588344753)
--(axis cs:187,0.592797835523131)
--(axis cs:186,0.596614518581489)
--(axis cs:185,0.600451870372842)
--(axis cs:184,0.604309161408406)
--(axis cs:183,0.608185707473694)
--(axis cs:182,0.612080846990316)
--(axis cs:181,0.615993959989275)
--(axis cs:180,0.61992437400552)
--(axis cs:179,0.623871586344131)
--(axis cs:178,0.627834992134843)
--(axis cs:177,0.631814074634283)
--(axis cs:176,0.635808357582369)
--(axis cs:175,0.639817346650255)
--(axis cs:174,0.643840518530722)
--(axis cs:173,0.647877518669811)
--(axis cs:172,0.651927850770693)
--(axis cs:171,0.655991120896388)
--(axis cs:170,0.660066961477107)
--(axis cs:169,0.664155024083957)
--(axis cs:168,0.668254918581596)
--(axis cs:167,0.672366300340992)
--(axis cs:166,0.676488886941606)
--(axis cs:165,0.680622310743809)
--(axis cs:164,0.684766331626749)
--(axis cs:163,0.688920609589421)
--(axis cs:162,0.693084867429629)
--(axis cs:161,0.697258884179641)
--(axis cs:160,0.701442367621167)
--(axis cs:159,0.705635070601469)
--(axis cs:158,0.709836780767329)
--(axis cs:157,0.714047284086351)
--(axis cs:156,0.718266308388527)
--(axis cs:155,0.722493680567316)
--(axis cs:154,0.726729182233097)
--(axis cs:153,0.730972657142954)
--(axis cs:152,0.735223898740514)
--(axis cs:151,0.739482657966425)
--(axis cs:150,0.743748843351533)
--(axis cs:149,0.748022240370827)
--(axis cs:148,0.752302718808091)
--(axis cs:147,0.756590083734432)
--(axis cs:146,0.760884215628257)
--(axis cs:145,0.765184917972996)
--(axis cs:144,0.769492131415906)
--(axis cs:143,0.773805636968023)
--(axis cs:142,0.778125351056089)
--(axis cs:141,0.782451083636342)
--(axis cs:140,0.786782742638788)
--(axis cs:139,0.791120231799899)
--(axis cs:138,0.795463390679023)
--(axis cs:137,0.799812146520059)
--(axis cs:136,0.804166335502982)
--(axis cs:135,0.808525860144812)
--(axis cs:134,0.812890667246723)
--(axis cs:133,0.817260592794457)
--(axis cs:132,0.821635582482421)
--(axis cs:131,0.82601547641637)
--(axis cs:130,0.830400275605261)
--(axis cs:129,0.834789820618717)
--(axis cs:128,0.839184010402629)
--(axis cs:127,0.843582802081096)
--(axis cs:126,0.847986087807051)
--(axis cs:125,0.852393770647186)
--(axis cs:124,0.856805840185813)
--(axis cs:123,0.861222125638988)
--(axis cs:122,0.865642614781783)
--(axis cs:121,0.870067222942079)
--(axis cs:120,0.874495815492041)
--(axis cs:119,0.878928428162784)
--(axis cs:118,0.883364921298874)
--(axis cs:117,0.887805240610408)
--(axis cs:116,0.892249297107846)
--(axis cs:115,0.896697101161493)
--(axis cs:114,0.901148541070878)
--(axis cs:113,0.905603504718003)
--(axis cs:112,0.910062039690362)
--(axis cs:111,0.914524029171933)
--(axis cs:110,0.918989413663566)
--(axis cs:109,0.923458148400438)
--(axis cs:108,0.927930162163673)
--(axis cs:107,0.932405420500196)
--(axis cs:106,0.936883858262871)
--(axis cs:105,0.941365468927304)
--(axis cs:104,0.945850121612796)
--(axis cs:103,0.950337822044986)
--(axis cs:102,0.954828530363497)
--(axis cs:101,0.959322164249589)
--(axis cs:100,0.963818722077339)
--(axis cs:99,0.968318124764913)
--(axis cs:98,0.972820324328564)
--(axis cs:97,0.977325303772653)
--(axis cs:96,0.98183306740215)
--(axis cs:95,0.986343450084675)
--(axis cs:94,0.99085650281187)
--(axis cs:93,0.995372158815275)
--(axis cs:92,0.999890376737073)
--(axis cs:91,1.00441113160856)
--(axis cs:90,1.00893435857556)
--(axis cs:89,1.01346006753262)
--(axis cs:88,1.01798819177593)
--(axis cs:87,1.02251872762335)
--(axis cs:86,1.02705162506977)
--(axis cs:85,1.03158683596114)
--(axis cs:84,1.03612431855078)
--(axis cs:83,1.04066403413708)
--(axis cs:82,1.04520600026156)
--(axis cs:81,1.04975015223698)
--(axis cs:80,1.05429650193368)
--(axis cs:79,1.05884494794329)
--(axis cs:78,1.06339549638635)
--(axis cs:77,1.0679481452248)
--(axis cs:76,1.07250281958583)
--(axis cs:75,1.07705947976581)
--(axis cs:74,1.08161822785211)
--(axis cs:73,1.08617888989434)
--(axis cs:72,1.09074148967349)
--(axis cs:71,1.09530594241037)
--(axis cs:70,1.09987233990393)
--(axis cs:69,1.1044406402953)
--(axis cs:68,1.10901070953873)
--(axis cs:67,1.11358263640701)
--(axis cs:66,1.11815630603326)
--(axis cs:65,1.12273182722117)
--(axis cs:64,1.12730901530971)
--(axis cs:63,1.13188792775882)
--(axis cs:62,1.13646856688054)
--(axis cs:61,1.14105089524017)
--(axis cs:60,1.14563480755649)
--(axis cs:59,1.15022047884725)
--(axis cs:58,1.15480770313845)
--(axis cs:57,1.1593965038721)
--(axis cs:56,1.16398686079314)
--(axis cs:55,1.16857879325825)
--(axis cs:54,1.17317227927321)
--(axis cs:53,1.17776726943737)
--(axis cs:52,1.1823637743802)
--(axis cs:51,1.18696172107722)
--(axis cs:50,1.19156114081209)
--(axis cs:49,1.19616202535271)
--(axis cs:48,1.20076433633227)
--(axis cs:47,1.20536801871563)
--(axis cs:46,1.20997318070112)
--(axis cs:45,1.21457960947692)
--(axis cs:44,1.21918742560834)
--(axis cs:43,1.22379658638053)
--(axis cs:42,1.22840707885129)
--(axis cs:41,1.23301889454977)
--(axis cs:40,1.23763196468646)
--(axis cs:39,1.24224631012943)
--(axis cs:38,1.24686188227104)
--(axis cs:37,1.25147870203937)
--(axis cs:36,1.25609673654632)
--(axis cs:35,1.26071605142033)
--(axis cs:34,1.26533644633091)
--(axis cs:33,1.26995803968427)
--(axis cs:32,1.27458084186894)
--(axis cs:31,1.27920478685847)
--(axis cs:30,1.28382979871903)
--(axis cs:29,1.2884559898989)
--(axis cs:28,1.29308321918534)
--(axis cs:27,1.29771151579365)
--(axis cs:26,1.30234086432865)
--(axis cs:25,1.30697125008339)
--(axis cs:24,1.311602637046)
--(axis cs:23,1.31623499607366)
--(axis cs:22,1.32086837146437)
--(axis cs:21,1.32550261702897)
--(axis cs:20,1.33013781420854)
--(axis cs:19,1.33477380636742)
--(axis cs:18,1.33941065376759)
--(axis cs:17,1.34404823929812)
--(axis cs:16,1.3486865886219)
--(axis cs:15,1.3533255503949)
--(axis cs:14,1.35796508346816)
--(axis cs:13,1.36260503275843)
--(axis cs:12,1.36724537179259)
--(axis cs:11,1.37188602702685)
--(axis cs:10,1.37652672061565)
--(axis cs:9,1.38116702368973)
--(axis cs:8,1.38580642535364)
--(axis cs:7,1.39044405094011)
--(axis cs:6,1.3950784208315)
--(axis cs:5,1.39970826555691)
--(axis cs:4,1.40433432626483)
--(axis cs:3,1.40896606045287)
--(axis cs:2,1.41363109293398)
--(axis cs:1,1.41840407634695)
--(axis cs:0,1.42346109391774)
--cycle;

\path [fill=color1, fill opacity=0.1]
(axis cs:0,1.42397498510312)
--(axis cs:0,0.898505860348238)
--(axis cs:1,0.877433539900555)
--(axis cs:2,0.856492627849357)
--(axis cs:3,0.835528078972215)
--(axis cs:4,0.814552354252609)
--(axis cs:5,0.793565139952135)
--(axis cs:6,0.772562962915754)
--(axis cs:7,0.7515403855408)
--(axis cs:8,0.730490200557109)
--(axis cs:9,0.709402863923737)
--(axis cs:10,0.688266569943721)
--(axis cs:11,0.667065984211392)
--(axis cs:12,0.64578179197544)
--(axis cs:13,0.624389784896185)
--(axis cs:14,0.602859906868044)
--(axis cs:15,0.581155667391973)
--(axis cs:16,0.559234829137482)
--(axis cs:17,0.53705198817455)
--(axis cs:18,0.514565905925388)
--(axis cs:19,0.491754434398362)
--(axis cs:20,0.468640705288086)
--(axis cs:21,0.445331569686792)
--(axis cs:22,0.422061316922668)
--(axis cs:23,0.399223517980516)
--(axis cs:24,0.376941056910068)
--(axis cs:25,0.354992424332612)
--(axis cs:26,0.33368345118926)
--(axis cs:27,0.313382033487194)
--(axis cs:28,0.29447554101378)
--(axis cs:29,0.27659040373297)
--(axis cs:30,0.259088432413534)
--(axis cs:31,0.242306942693027)
--(axis cs:32,0.226663133839539)
--(axis cs:33,0.212061479361725)
--(axis cs:34,0.198891346606711)
--(axis cs:35,0.18700060567096)
--(axis cs:36,0.176378249978147)
--(axis cs:37,0.166836661923417)
--(axis cs:38,0.158375756985573)
--(axis cs:39,0.150946102392801)
--(axis cs:40,0.144443199383949)
--(axis cs:41,0.138391409186251)
--(axis cs:42,0.132818725750514)
--(axis cs:43,0.127747162242263)
--(axis cs:44,0.123002515672125)
--(axis cs:45,0.118666530156116)
--(axis cs:46,0.114816154641046)
--(axis cs:47,0.111387344216428)
--(axis cs:48,0.108174686088883)
--(axis cs:49,0.105111376648726)
--(axis cs:50,0.102215192697251)
--(axis cs:51,0.0995509055055476)
--(axis cs:52,0.0971524736489743)
--(axis cs:53,0.0950418293763852)
--(axis cs:54,0.0932097446535674)
--(axis cs:55,0.0914508535555563)
--(axis cs:56,0.0897297022448473)
--(axis cs:57,0.0880538478456362)
--(axis cs:58,0.0864296387058939)
--(axis cs:59,0.0848598624226186)
--(axis cs:60,0.0833281536324581)
--(axis cs:61,0.0817959831402178)
--(axis cs:62,0.0802600934893741)
--(axis cs:63,0.0787122303132522)
--(axis cs:64,0.07716566597429)
--(axis cs:65,0.0756262340683357)
--(axis cs:66,0.0740984308784397)
--(axis cs:67,0.0725866737450781)
--(axis cs:68,0.0710937363587511)
--(axis cs:69,0.0696270268526702)
--(axis cs:70,0.0681929928502673)
--(axis cs:71,0.0667982761356953)
--(axis cs:72,0.0654448970488437)
--(axis cs:73,0.0641261803274996)
--(axis cs:74,0.0628674213988976)
--(axis cs:75,0.0616798051537416)
--(axis cs:76,0.0605568130874681)
--(axis cs:77,0.0595039600115227)
--(axis cs:78,0.0585431600258396)
--(axis cs:79,0.0576773354428249)
--(axis cs:80,0.0569178381986784)
--(axis cs:81,0.0562748744697813)
--(axis cs:82,0.0557203217761965)
--(axis cs:83,0.0552396114408395)
--(axis cs:84,0.0548372272278027)
--(axis cs:85,0.0544585742751819)
--(axis cs:86,0.0540715345808178)
--(axis cs:87,0.053677114301875)
--(axis cs:88,0.0532763414846493)
--(axis cs:89,0.0528704269132088)
--(axis cs:90,0.0524608709769494)
--(axis cs:91,0.0520495346649135)
--(axis cs:92,0.0516382821320045)
--(axis cs:93,0.0512295906523065)
--(axis cs:94,0.0508260093964906)
--(axis cs:95,0.0504305861288285)
--(axis cs:96,0.0500464712057072)
--(axis cs:97,0.0496771172728294)
--(axis cs:98,0.0493261293363416)
--(axis cs:99,0.0489972380694763)
--(axis cs:100,0.0486942743932729)
--(axis cs:101,0.0484205855403751)
--(axis cs:102,0.0481796312480269)
--(axis cs:103,0.0479741295272632)
--(axis cs:104,0.047806594657361)
--(axis cs:105,0.0476727679865889)
--(axis cs:106,0.0475403299814808)
--(axis cs:107,0.047405686675089)
--(axis cs:108,0.0472689017345679)
--(axis cs:109,0.0471300496816997)
--(axis cs:110,0.0469889840619207)
--(axis cs:111,0.046845101344794)
--(axis cs:112,0.0466975494645262)
--(axis cs:113,0.0465478440033674)
--(axis cs:114,0.0463961932658195)
--(axis cs:115,0.0462424148920705)
--(axis cs:116,0.0460867987767416)
--(axis cs:117,0.0459292847604065)
--(axis cs:118,0.0457690275906872)
--(axis cs:119,0.0456051370216657)
--(axis cs:120,0.0454393472715802)
--(axis cs:121,0.0452723301390835)
--(axis cs:122,0.0451042643705458)
--(axis cs:123,0.0449355822375131)
--(axis cs:124,0.0447663398957118)
--(axis cs:125,0.0445970029999802)
--(axis cs:126,0.0444279514551975)
--(axis cs:127,0.0442595639894076)
--(axis cs:128,0.0440923144593846)
--(axis cs:129,0.0439258078561475)
--(axis cs:130,0.0437597673007203)
--(axis cs:131,0.0435953836277296)
--(axis cs:132,0.0434340272841331)
--(axis cs:133,0.0432767335838696)
--(axis cs:134,0.0431238794168128)
--(axis cs:135,0.0429763827612314)
--(axis cs:136,0.0428349300741998)
--(axis cs:137,0.0426999883541899)
--(axis cs:138,0.042571657181356)
--(axis cs:139,0.0424438723746392)
--(axis cs:140,0.0423151821197891)
--(axis cs:141,0.0421881473871036)
--(axis cs:142,0.0420633419052985)
--(axis cs:143,0.0419412335014637)
--(axis cs:144,0.041819653270102)
--(axis cs:145,0.0417006973945793)
--(axis cs:146,0.0415850649150472)
--(axis cs:147,0.0414728198927272)
--(axis cs:148,0.041364478962947)
--(axis cs:149,0.0412598529213845)
--(axis cs:150,0.041159161743638)
--(axis cs:151,0.0410624979346886)
--(axis cs:152,0.0409698530215713)
--(axis cs:153,0.0408813882750266)
--(axis cs:154,0.0407970874005379)
--(axis cs:155,0.040716574415615)
--(axis cs:156,0.0406386337836162)
--(axis cs:157,0.0405502026585247)
--(axis cs:158,0.0404594474019333)
--(axis cs:159,0.0403679070009179)
--(axis cs:160,0.0402756915476123)
--(axis cs:161,0.040183318104874)
--(axis cs:162,0.0400908386571482)
--(axis cs:163,0.0399982815440244)
--(axis cs:164,0.0399052468787628)
--(axis cs:165,0.0398112187601001)
--(axis cs:166,0.0397180067595105)
--(axis cs:167,0.0396257220246622)
--(axis cs:168,0.0395343712127293)
--(axis cs:169,0.0394443808659597)
--(axis cs:170,0.0393557629931106)
--(axis cs:171,0.0392689975116024)
--(axis cs:172,0.0391839718839712)
--(axis cs:173,0.0391014642054111)
--(axis cs:174,0.0390245655102495)
--(axis cs:175,0.0389510304750201)
--(axis cs:176,0.0388787145924096)
--(axis cs:177,0.0388090608358117)
--(axis cs:178,0.0387426829449554)
--(axis cs:179,0.0386800491139413)
--(axis cs:180,0.0386208732218771)
--(axis cs:181,0.0385598663983347)
--(axis cs:182,0.0384971760508489)
--(axis cs:183,0.0384328808391814)
--(axis cs:184,0.0383672389312966)
--(axis cs:185,0.038300238524502)
--(axis cs:186,0.0382315578358489)
--(axis cs:187,0.038161082563052)
--(axis cs:188,0.0380893197235765)
--(axis cs:189,0.0380166155455037)
--(axis cs:190,0.037943020731478)
--(axis cs:191,0.037868503075866)
--(axis cs:192,0.037793395593775)
--(axis cs:193,0.0377176070201764)
--(axis cs:194,0.0376415254845742)
--(axis cs:195,0.0375651721282287)
--(axis cs:196,0.0374885951716037)
--(axis cs:197,0.0374121350551464)
--(axis cs:198,0.0373351019763085)
--(axis cs:199,0.0372581138361369)
--(axis cs:200,0.0371815438053508)
--(axis cs:201,0.0371056669504919)
--(axis cs:202,0.0370311497960717)
--(axis cs:203,0.036958037822806)
--(axis cs:204,0.0368864333593802)
--(axis cs:205,0.0368167066857145)
--(axis cs:206,0.0367488589341648)
--(axis cs:207,0.0366832050086953)
--(axis cs:208,0.0366197478509955)
--(axis cs:209,0.0365587102599471)
--(axis cs:210,0.0365003878934664)
--(axis cs:211,0.0364447827434673)
--(axis cs:212,0.0363921504158857)
--(axis cs:213,0.0363425991899728)
--(axis cs:214,0.0362961737806037)
--(axis cs:215,0.0362531958808964)
--(axis cs:216,0.0362134443936796)
--(axis cs:217,0.0361774000592103)
--(axis cs:218,0.036144931412951)
--(axis cs:219,0.0361160413668285)
--(axis cs:220,0.0360908172685696)
--(axis cs:221,0.0360675703283026)
--(axis cs:222,0.0360480303390523)
--(axis cs:223,0.0360323689199354)
--(axis cs:224,0.0360204309591275)
--(axis cs:225,0.0360123657476453)
--(axis cs:226,0.0360080620984433)
--(axis cs:227,0.0360074356459586)
--(axis cs:228,0.0360052129824796)
--(axis cs:229,0.0359878985925626)
--(axis cs:230,0.0359687858315733)
--(axis cs:231,0.0359496456519708)
--(axis cs:232,0.0359307628502511)
--(axis cs:233,0.0359123038523857)
--(axis cs:234,0.0358941180239353)
--(axis cs:235,0.0358764172556533)
--(axis cs:236,0.0358591414357527)
--(axis cs:237,0.0358422368306504)
--(axis cs:238,0.0358258882952148)
--(axis cs:239,0.0358098756443934)
--(axis cs:240,0.0357944755465845)
--(axis cs:241,0.0357796370100485)
--(axis cs:242,0.035765245009122)
--(axis cs:243,0.0357515290777207)
--(axis cs:244,0.035738263346108)
--(axis cs:245,0.035725666464342)
--(axis cs:246,0.035713655388721)
--(axis cs:247,0.0357021132332068)
--(axis cs:248,0.0356913293384457)
--(axis cs:249,0.0356811125397661)
--(axis cs:250,0.0356714202458741)
--(axis cs:251,0.03566245495002)
--(axis cs:252,0.0356540838901152)
--(axis cs:253,0.0356465032558069)
--(axis cs:254,0.0356395170062056)
--(axis cs:255,0.0356331700228373)
--(axis cs:256,0.0356276112435115)
--(axis cs:257,0.0356226906480936)
--(axis cs:258,0.0356185739947535)
--(axis cs:259,0.0356152036319956)
--(axis cs:260,0.0356123719159746)
--(axis cs:261,0.0356104814511664)
--(axis cs:262,0.0356091485054893)
--(axis cs:263,0.0356086768154436)
--(axis cs:264,0.0356089287481038)
--(axis cs:265,0.0356097598688848)
--(axis cs:266,0.0356109676120359)
--(axis cs:267,0.0356119915087566)
--(axis cs:268,0.0356121191408364)
--(axis cs:269,0.03561182906925)
--(axis cs:270,0.0356114050618029)
--(axis cs:271,0.0356110623497474)
--(axis cs:272,0.035610594036234)
--(axis cs:273,0.0356098201725834)
--(axis cs:274,0.0356088800859552)
--(axis cs:275,0.0356078541351119)
--(axis cs:276,0.0356068424019958)
--(axis cs:277,0.0356059266345962)
--(axis cs:278,0.035604911811835)
--(axis cs:279,0.0356039841889573)
--(axis cs:280,0.0356029495844837)
--(axis cs:281,0.0356021166002548)
--(axis cs:282,0.03560123575163)
--(axis cs:283,0.0356002853947555)
--(axis cs:284,0.0355990082694545)
--(axis cs:285,0.0355974327395814)
--(axis cs:286,0.0355958278035408)
--(axis cs:287,0.0355942905711633)
--(axis cs:288,0.0355926623633738)
--(axis cs:289,0.0355912118044276)
--(axis cs:290,0.0355897710219057)
--(axis cs:291,0.0355882552807816)
--(axis cs:292,0.0355869179090121)
--(axis cs:293,0.03558553516734)
--(axis cs:294,0.0355843494558078)
--(axis cs:295,0.0355831453554991)
--(axis cs:296,0.0355818999570102)
--(axis cs:297,0.0355808549667084)
--(axis cs:298,0.0355797610062582)
--(axis cs:299,0.0355788849994159)
--(axis cs:299,0.0447518631115937)
--(axis cs:299,0.0447518631115937)
--(axis cs:298,0.0447926500063913)
--(axis cs:297,0.0448340556477821)
--(axis cs:296,0.0448758731025963)
--(axis cs:295,0.0449183223790762)
--(axis cs:294,0.044961272654559)
--(axis cs:293,0.0450046570612157)
--(axis cs:292,0.0450487347821138)
--(axis cs:291,0.0450932214612476)
--(axis cs:290,0.045138368706402)
--(axis cs:289,0.0451839857909303)
--(axis cs:288,0.0452301124045018)
--(axis cs:287,0.0452769338322181)
--(axis cs:286,0.0453241584146733)
--(axis cs:285,0.0453720134128673)
--(axis cs:284,0.0454203590081677)
--(axis cs:283,0.0454690797490204)
--(axis cs:282,0.045518268819331)
--(axis cs:281,0.0455678939664566)
--(axis cs:280,0.0456180378546719)
--(axis cs:279,0.0456689121902751)
--(axis cs:278,0.0457202570958074)
--(axis cs:277,0.0457722114307419)
--(axis cs:276,0.0458246522512291)
--(axis cs:275,0.0458777086364468)
--(axis cs:274,0.0459313729274172)
--(axis cs:273,0.0459855030622131)
--(axis cs:272,0.046040127990591)
--(axis cs:271,0.0460952156763566)
--(axis cs:270,0.0461507307120942)
--(axis cs:269,0.0462069147259065)
--(axis cs:268,0.0462635247383388)
--(axis cs:267,0.0463204883794441)
--(axis cs:266,0.0463775488378924)
--(axis cs:265,0.046435030816292)
--(axis cs:264,0.0464932895221981)
--(axis cs:263,0.0465522214825815)
--(axis cs:262,0.0466119735805588)
--(axis cs:261,0.0466726391512029)
--(axis cs:260,0.046733946001134)
--(axis cs:259,0.04679623235953)
--(axis cs:258,0.0468591296957754)
--(axis cs:257,0.0469228654799314)
--(axis cs:256,0.0469874923290955)
--(axis cs:255,0.047052781865724)
--(axis cs:254,0.047118996086789)
--(axis cs:253,0.0471859836717024)
--(axis cs:252,0.0472537082906613)
--(axis cs:251,0.0473223345108774)
--(axis cs:250,0.0473916912083743)
--(axis cs:249,0.0474619116067907)
--(axis cs:248,0.0475329575456238)
--(axis cs:247,0.0476047484356184)
--(axis cs:246,0.0476775118347326)
--(axis cs:245,0.0477506549348698)
--(axis cs:244,0.0478249295876899)
--(axis cs:243,0.0479011669357299)
--(axis cs:242,0.0479791847878121)
--(axis cs:241,0.0480591931331648)
--(axis cs:240,0.0481410087435385)
--(axis cs:239,0.0482247378755136)
--(axis cs:238,0.048310472588498)
--(axis cs:237,0.0483979948323383)
--(axis cs:236,0.0484874748324053)
--(axis cs:235,0.0485788582799302)
--(axis cs:234,0.0486721458305683)
--(axis cs:233,0.0487674628919896)
--(axis cs:232,0.0488645571837759)
--(axis cs:231,0.048963709460105)
--(axis cs:230,0.0490647747126791)
--(axis cs:229,0.0491678172008086)
--(axis cs:228,0.0492730015317759)
--(axis cs:227,0.0493810899294408)
--(axis cs:226,0.0494914428551795)
--(axis cs:225,0.0496036186027976)
--(axis cs:224,0.0497175112000484)
--(axis cs:223,0.0498331696473692)
--(axis cs:222,0.0499504593686561)
--(axis cs:221,0.0500694353584574)
--(axis cs:220,0.0501901164989876)
--(axis cs:219,0.0503117142870297)
--(axis cs:218,0.0504350433277926)
--(axis cs:217,0.050560012900127)
--(axis cs:216,0.0506867354394941)
--(axis cs:215,0.050815369308942)
--(axis cs:214,0.0509457239514157)
--(axis cs:213,0.0510780409507991)
--(axis cs:212,0.0512123365264055)
--(axis cs:211,0.0513486591184006)
--(axis cs:210,0.051487173630448)
--(axis cs:209,0.0516277102403313)
--(axis cs:208,0.0517706628405042)
--(axis cs:207,0.0519159620104335)
--(axis cs:206,0.0520636517350666)
--(axis cs:205,0.0522139629438593)
--(axis cs:204,0.0523668350315137)
--(axis cs:203,0.0525225000983843)
--(axis cs:202,0.0526809566404194)
--(axis cs:201,0.052842065587493)
--(axis cs:200,0.0530056451776127)
--(axis cs:199,0.0531743601810063)
--(axis cs:198,0.0533484290398029)
--(axis cs:197,0.0535279008244655)
--(axis cs:196,0.0537125492852597)
--(axis cs:195,0.0539028394596295)
--(axis cs:194,0.0540987251028892)
--(axis cs:193,0.05430029764887)
--(axis cs:192,0.0545076840370767)
--(axis cs:191,0.0547207486211974)
--(axis cs:190,0.054939655691118)
--(axis cs:189,0.0551643351855353)
--(axis cs:188,0.0553948331299124)
--(axis cs:187,0.0556312344995644)
--(axis cs:186,0.0558733483357114)
--(axis cs:185,0.0561210677279775)
--(axis cs:184,0.0563744795397537)
--(axis cs:183,0.0566336538886305)
--(axis cs:182,0.056898625165515)
--(axis cs:181,0.0571692253651617)
--(axis cs:180,0.0574455771057577)
--(axis cs:179,0.05772753126173)
--(axis cs:178,0.0580142409988026)
--(axis cs:177,0.0583058128416805)
--(axis cs:176,0.0586019699264045)
--(axis cs:175,0.058902455019832)
--(axis cs:174,0.0592062985973593)
--(axis cs:173,0.0595127218430966)
--(axis cs:172,0.0598112077989988)
--(axis cs:171,0.0601167796042195)
--(axis cs:170,0.0604326837313042)
--(axis cs:169,0.0607590095535235)
--(axis cs:168,0.0610955716514503)
--(axis cs:167,0.0614423485062292)
--(axis cs:166,0.0617993322912593)
--(axis cs:165,0.0621663292430966)
--(axis cs:164,0.062543484037022)
--(axis cs:163,0.0629302034322672)
--(axis cs:162,0.0633265884356423)
--(axis cs:161,0.0637329104577194)
--(axis cs:160,0.0641490205142697)
--(axis cs:159,0.0645750264690929)
--(axis cs:158,0.0650106414674)
--(axis cs:157,0.0654557759257648)
--(axis cs:156,0.0659096256236656)
--(axis cs:155,0.0663673407583924)
--(axis cs:154,0.0668369205302177)
--(axis cs:153,0.0673188868778951)
--(axis cs:152,0.0678128086846379)
--(axis cs:151,0.0683185333103047)
--(axis cs:150,0.0688356624870329)
--(axis cs:149,0.0693640066927494)
--(axis cs:148,0.0699033179409017)
--(axis cs:147,0.070453365446962)
--(axis cs:146,0.0710141924647231)
--(axis cs:145,0.0715852956450287)
--(axis cs:144,0.0721667010511393)
--(axis cs:143,0.0727581384026711)
--(axis cs:142,0.0733586104019257)
--(axis cs:141,0.0739689805297093)
--(axis cs:140,0.0745891168413735)
--(axis cs:139,0.0752186699386981)
--(axis cs:138,0.0758567116850876)
--(axis cs:137,0.0765037780811949)
--(axis cs:136,0.0771622241020354)
--(axis cs:135,0.0778324354300585)
--(axis cs:134,0.0785144260684357)
--(axis cs:133,0.0792083639138321)
--(axis cs:132,0.0799142512681607)
--(axis cs:131,0.0806321014329623)
--(axis cs:130,0.0813618924847888)
--(axis cs:129,0.0821033564879249)
--(axis cs:128,0.08285632380098)
--(axis cs:127,0.0836208856036595)
--(axis cs:126,0.0843972675203464)
--(axis cs:125,0.0851853823790958)
--(axis cs:124,0.0859850635254518)
--(axis cs:123,0.0867963384518313)
--(axis cs:122,0.0876189046582132)
--(axis cs:121,0.0884526663084796)
--(axis cs:120,0.0892974424913935)
--(axis cs:119,0.0901529678987215)
--(axis cs:118,0.0910191029608894)
--(axis cs:117,0.0918949741929263)
--(axis cs:116,0.0927806643947405)
--(axis cs:115,0.0936763639446567)
--(axis cs:114,0.0945819039047718)
--(axis cs:113,0.0954970883918524)
--(axis cs:112,0.0964216046609258)
--(axis cs:111,0.0973552311179936)
--(axis cs:110,0.0982975745065569)
--(axis cs:109,0.099248514407837)
--(axis cs:108,0.100207939029716)
--(axis cs:107,0.101175576002819)
--(axis cs:106,0.102151183199252)
--(axis cs:105,0.103134597043461)
--(axis cs:104,0.104126619411052)
--(axis cs:103,0.105128719896622)
--(axis cs:102,0.106149556174964)
--(axis cs:101,0.107203958335081)
--(axis cs:100,0.108292073937702)
--(axis cs:99,0.109414071053563)
--(axis cs:98,0.110570287625805)
--(axis cs:97,0.111761002883697)
--(axis cs:96,0.112986617090945)
--(axis cs:95,0.114247487545612)
--(axis cs:94,0.115543769266429)
--(axis cs:93,0.116875623436849)
--(axis cs:92,0.118242958891536)
--(axis cs:91,0.119645790113643)
--(axis cs:90,0.121083807860112)
--(axis cs:89,0.12255660460382)
--(axis cs:88,0.124063798709051)
--(axis cs:87,0.125604665076778)
--(axis cs:86,0.127178790264496)
--(axis cs:85,0.128785317321612)
--(axis cs:84,0.130423492578153)
--(axis cs:83,0.132086220061837)
--(axis cs:82,0.1337621719224)
--(axis cs:81,0.135452173688864)
--(axis cs:80,0.137156706111891)
--(axis cs:79,0.138875845668988)
--(axis cs:78,0.140611447180743)
--(axis cs:77,0.142365793736656)
--(axis cs:76,0.144152549896236)
--(axis cs:75,0.145975903338061)
--(axis cs:74,0.147837454338531)
--(axis cs:73,0.149740692757999)
--(axis cs:72,0.151686102963316)
--(axis cs:71,0.153671268692243)
--(axis cs:70,0.155699725703276)
--(axis cs:69,0.157772827509341)
--(axis cs:68,0.15989097230805)
--(axis cs:67,0.162054234496194)
--(axis cs:66,0.164262282543859)
--(axis cs:65,0.166515394197045)
--(axis cs:64,0.168813352535098)
--(axis cs:63,0.171155824374725)
--(axis cs:62,0.173541833481108)
--(axis cs:61,0.175968688602698)
--(axis cs:60,0.178438034214202)
--(axis cs:59,0.180951436364975)
--(axis cs:58,0.183528095938519)
--(axis cs:57,0.186207233373083)
--(axis cs:56,0.189001281787307)
--(axis cs:55,0.191907303125504)
--(axis cs:54,0.194922726192609)
--(axis cs:53,0.198035159678295)
--(axis cs:52,0.201191292086652)
--(axis cs:51,0.204381713589301)
--(axis cs:50,0.207650903382098)
--(axis cs:49,0.211090074772058)
--(axis cs:48,0.214774413451828)
--(axis cs:47,0.218722101534286)
--(axis cs:46,0.222961376505957)
--(axis cs:45,0.227481427288075)
--(axis cs:44,0.232302817763411)
--(axis cs:43,0.237424759010942)
--(axis cs:42,0.242851148500374)
--(axis cs:41,0.248559906216734)
--(axis cs:40,0.254573958766724)
--(axis cs:39,0.26093734418141)
--(axis cs:38,0.267721898310753)
--(axis cs:37,0.27514919854354)
--(axis cs:36,0.283341011548914)
--(axis cs:35,0.29255550483033)
--(axis cs:34,0.302881501164934)
--(axis cs:33,0.314383113710212)
--(axis cs:32,0.327276286145278)
--(axis cs:31,0.341565485843388)
--(axis cs:30,0.35715757347922)
--(axis cs:29,0.374125763955399)
--(axis cs:28,0.392683103185591)
--(axis cs:27,0.412794812540181)
--(axis cs:26,0.434456638322611)
--(axis cs:25,0.457726092255599)
--(axis cs:24,0.482900170621365)
--(axis cs:23,0.509902394208967)
--(axis cs:22,0.538651187464233)
--(axis cs:21,0.569177619442084)
--(axis cs:20,0.601467481910553)
--(axis cs:19,0.635429080435089)
--(axis cs:18,0.67091065347517)
--(axis cs:17,0.707730477521784)
--(axis cs:16,0.745703165342651)
--(axis cs:15,0.784656461390299)
--(axis cs:14,0.824439109846052)
--(axis cs:13,0.86492245260496)
--(axis cs:12,0.905999039838373)
--(axis cs:11,0.947579902209812)
--(axis cs:10,0.989591508536045)
--(axis cs:9,1.0319731426795)
--(axis cs:8,1.07467443462432)
--(axis cs:7,1.11765329951398)
--(axis cs:6,1.16087467059865)
--(axis cs:5,1.20430876236873)
--(axis cs:4,1.24793013390276)
--(axis cs:3,1.29171666771281)
--(axis cs:2,1.33564852357887)
--(axis cs:1,1.37969232651256)
--(axis cs:0,1.42397498510312)
--cycle;

\path [fill=color2, fill opacity=0.1]
(axis cs:0,1.45185853108326)
--(axis cs:0,0.985536874686092)
--(axis cs:1,0.980741284644561)
--(axis cs:2,0.975944893728656)
--(axis cs:3,0.971147518309283)
--(axis cs:4,0.966349068624241)
--(axis cs:5,0.961549526743885)
--(axis cs:6,0.956748796692761)
--(axis cs:7,0.951946807861795)
--(axis cs:8,0.947143509832898)
--(axis cs:9,0.942338778588871)
--(axis cs:10,0.937532545435996)
--(axis cs:11,0.932724755115473)
--(axis cs:12,0.927915281944344)
--(axis cs:13,0.923104005993879)
--(axis cs:14,0.918290879822617)
--(axis cs:15,0.913475727794599)
--(axis cs:16,0.908658437542592)
--(axis cs:17,0.903838988664612)
--(axis cs:18,0.899017148178086)
--(axis cs:19,0.894192764114273)
--(axis cs:20,0.889365771735351)
--(axis cs:21,0.884535982896315)
--(axis cs:22,0.879703211184357)
--(axis cs:23,0.874867322892243)
--(axis cs:24,0.870028165645671)
--(axis cs:25,0.865185446791684)
--(axis cs:26,0.860339040728687)
--(axis cs:27,0.855488732390162)
--(axis cs:28,0.850634267495909)
--(axis cs:29,0.845775437725497)
--(axis cs:30,0.840911961974875)
--(axis cs:31,0.836043590539041)
--(axis cs:32,0.831170022585834)
--(axis cs:33,0.826290956378411)
--(axis cs:34,0.821406098480697)
--(axis cs:35,0.816515106688759)
--(axis cs:36,0.811617596830698)
--(axis cs:37,0.806713159202902)
--(axis cs:38,0.801801485074601)
--(axis cs:39,0.796882032535838)
--(axis cs:40,0.791954432410004)
--(axis cs:41,0.787018144335918)
--(axis cs:42,0.782072725100405)
--(axis cs:43,0.777117525055867)
--(axis cs:44,0.772152048883397)
--(axis cs:45,0.767175616994753)
--(axis cs:46,0.762187612121351)
--(axis cs:47,0.757187314613935)
--(axis cs:48,0.752174005927866)
--(axis cs:49,0.747146896272385)
--(axis cs:50,0.742105118274949)
--(axis cs:51,0.737047827034581)
--(axis cs:52,0.731974027562598)
--(axis cs:53,0.726882743899935)
--(axis cs:54,0.721772930540727)
--(axis cs:55,0.716643471128384)
--(axis cs:56,0.711493131134881)
--(axis cs:57,0.706320696469704)
--(axis cs:58,0.701124844578087)
--(axis cs:59,0.69590414887492)
--(axis cs:60,0.690657155682135)
--(axis cs:61,0.685382280005723)
--(axis cs:62,0.680077957242523)
--(axis cs:63,0.674742471011782)
--(axis cs:64,0.669374013658228)
--(axis cs:65,0.663970772057722)
--(axis cs:66,0.658530827720519)
--(axis cs:67,0.653052260343888)
--(axis cs:68,0.647533016562722)
--(axis cs:69,0.641971080491745)
--(axis cs:70,0.636364337458781)
--(axis cs:71,0.630710714924947)
--(axis cs:72,0.625008134385393)
--(axis cs:73,0.619254513615829)
--(axis cs:74,0.613447887318467)
--(axis cs:75,0.607586286334332)
--(axis cs:76,0.601667976084202)
--(axis cs:77,0.595691267730322)
--(axis cs:78,0.589654657811684)
--(axis cs:79,0.583556887239158)
--(axis cs:80,0.577396880680725)
--(axis cs:81,0.57117401081316)
--(axis cs:82,0.564887746486411)
--(axis cs:83,0.558538025522151)
--(axis cs:84,0.552125246669743)
--(axis cs:85,0.545649943170407)
--(axis cs:86,0.539113360789032)
--(axis cs:87,0.532516903079573)
--(axis cs:88,0.525862650428165)
--(axis cs:89,0.519152920778342)
--(axis cs:90,0.512390559226503)
--(axis cs:91,0.505578712180518)
--(axis cs:92,0.498721069735956)
--(axis cs:93,0.491821585722873)
--(axis cs:94,0.484884558361513)
--(axis cs:95,0.477914592164282)
--(axis cs:96,0.470916811555258)
--(axis cs:97,0.463896231613463)
--(axis cs:98,0.45685849485569)
--(axis cs:99,0.449809208008182)
--(axis cs:100,0.442754457271175)
--(axis cs:101,0.435700374885666)
--(axis cs:102,0.428653393669498)
--(axis cs:103,0.421619976534751)
--(axis cs:104,0.414607157243824)
--(axis cs:105,0.40762190753664)
--(axis cs:106,0.40067162548004)
--(axis cs:107,0.39376392760133)
--(axis cs:108,0.386906761216515)
--(axis cs:109,0.380108425882873)
--(axis cs:110,0.373377511559111)
--(axis cs:111,0.366723319618652)
--(axis cs:112,0.360155454878978)
--(axis cs:113,0.353684068133034)
--(axis cs:114,0.347319992173032)
--(axis cs:115,0.341074752362087)
--(axis cs:116,0.334960587905636)
--(axis cs:117,0.328990565470744)
--(axis cs:118,0.32317828628191)
--(axis cs:119,0.317538663542202)
--(axis cs:120,0.312070006463735)
--(axis cs:121,0.306690661999047)
--(axis cs:122,0.301393976579096)
--(axis cs:123,0.29618798112862)
--(axis cs:124,0.291074011579679)
--(axis cs:125,0.286041805690773)
--(axis cs:126,0.281100031237231)
--(axis cs:127,0.276259297997648)
--(axis cs:128,0.271530884268035)
--(axis cs:129,0.266926457517289)
--(axis cs:130,0.262457972245538)
--(axis cs:131,0.258137819153677)
--(axis cs:132,0.253978495284394)
--(axis cs:133,0.249991796191606)
--(axis cs:134,0.24618896733835)
--(axis cs:135,0.242579902960947)
--(axis cs:136,0.239172931200902)
--(axis cs:137,0.235963816303784)
--(axis cs:138,0.232891768067692)
--(axis cs:139,0.229948834577056)
--(axis cs:140,0.227118828291455)
--(axis cs:141,0.224317513724654)
--(axis cs:142,0.221535170839342)
--(axis cs:143,0.218777510190051)
--(axis cs:144,0.216046790505674)
--(axis cs:145,0.213342796867145)
--(axis cs:146,0.210672470990377)
--(axis cs:147,0.208042715852683)
--(axis cs:148,0.205463278031565)
--(axis cs:149,0.202943485870287)
--(axis cs:150,0.200493460914154)
--(axis cs:151,0.198124296269647)
--(axis cs:152,0.195847709028838)
--(axis cs:153,0.193676022727433)
--(axis cs:154,0.191621860037661)
--(axis cs:155,0.189675477149978)
--(axis cs:156,0.187817997858883)
--(axis cs:157,0.186057201301601)
--(axis cs:158,0.184399195884899)
--(axis cs:159,0.182836650632709)
--(axis cs:160,0.181373658448315)
--(axis cs:161,0.18001590414116)
--(axis cs:162,0.178723281414064)
--(axis cs:163,0.177481657469013)
--(axis cs:164,0.176288887194842)
--(axis cs:165,0.175146942080039)
--(axis cs:166,0.17405776621781)
--(axis cs:167,0.173022881343865)
--(axis cs:168,0.172031478312793)
--(axis cs:169,0.171053827985132)
--(axis cs:170,0.170088762452451)
--(axis cs:171,0.169128590019206)
--(axis cs:172,0.168173738124534)
--(axis cs:173,0.167225632907762)
--(axis cs:174,0.166285852508616)
--(axis cs:175,0.165354897647912)
--(axis cs:176,0.164435527093658)
--(axis cs:177,0.163529791603603)
--(axis cs:178,0.162637729061798)
--(axis cs:179,0.161752433665226)
--(axis cs:180,0.160873438225985)
--(axis cs:181,0.160001420468587)
--(axis cs:182,0.159138319593016)
--(axis cs:183,0.15828486907221)
--(axis cs:184,0.157436824278554)
--(axis cs:185,0.156593799178803)
--(axis cs:186,0.155756979838781)
--(axis cs:187,0.154927747993131)
--(axis cs:188,0.154107528378626)
--(axis cs:189,0.153297836645522)
--(axis cs:190,0.152491256651809)
--(axis cs:191,0.151678919025026)
--(axis cs:192,0.150862285760805)
--(axis cs:193,0.150041358828745)
--(axis cs:194,0.149215931808753)
--(axis cs:195,0.148386242709137)
--(axis cs:196,0.147551261273495)
--(axis cs:197,0.146711863645644)
--(axis cs:198,0.145868509862155)
--(axis cs:199,0.145021257018363)
--(axis cs:200,0.144170148385172)
--(axis cs:201,0.143315618615597)
--(axis cs:202,0.142458104345338)
--(axis cs:203,0.141597719129893)
--(axis cs:204,0.140734629819601)
--(axis cs:205,0.139869016348077)
--(axis cs:206,0.139001059677034)
--(axis cs:207,0.138130982212447)
--(axis cs:208,0.137258944011981)
--(axis cs:209,0.136385119945996)
--(axis cs:210,0.135509954649147)
--(axis cs:211,0.134633568029513)
--(axis cs:212,0.133755391529495)
--(axis cs:213,0.132873666319559)
--(axis cs:214,0.131988920400648)
--(axis cs:215,0.131101963072463)
--(axis cs:216,0.130213445976921)
--(axis cs:217,0.129324499448095)
--(axis cs:218,0.128436397189983)
--(axis cs:219,0.127550166108028)
--(axis cs:220,0.126667035342351)
--(axis cs:221,0.125788371268719)
--(axis cs:222,0.124915667777227)
--(axis cs:223,0.124050595928806)
--(axis cs:224,0.123195064456446)
--(axis cs:225,0.122351217017929)
--(axis cs:226,0.121521435620626)
--(axis cs:227,0.120708136654971)
--(axis cs:228,0.119914326130698)
--(axis cs:229,0.119143091368221)
--(axis cs:230,0.118397812088025)
--(axis cs:231,0.11768230630607)
--(axis cs:232,0.117000314858844)
--(axis cs:233,0.116356060224359)
--(axis cs:234,0.115742923700255)
--(axis cs:235,0.11514214918449)
--(axis cs:236,0.114554945483279)
--(axis cs:237,0.11398289675425)
--(axis cs:238,0.113427550430356)
--(axis cs:239,0.112890600147717)
--(axis cs:240,0.112373759634674)
--(axis cs:241,0.111878837061235)
--(axis cs:242,0.111407495904649)
--(axis cs:243,0.110961520765654)
--(axis cs:244,0.110542630567764)
--(axis cs:245,0.110152481964236)
--(axis cs:246,0.109792599640622)
--(axis cs:247,0.109463987593041)
--(axis cs:248,0.10916779042715)
--(axis cs:249,0.108904760375016)
--(axis cs:250,0.108669735238403)
--(axis cs:251,0.108437060639113)
--(axis cs:252,0.108204343720385)
--(axis cs:253,0.107971672048843)
--(axis cs:254,0.107738983270266)
--(axis cs:255,0.10750636561826)
--(axis cs:256,0.107273840495808)
--(axis cs:257,0.10704138772133)
--(axis cs:258,0.106808458220247)
--(axis cs:259,0.106575656322667)
--(axis cs:260,0.10634295343238)
--(axis cs:261,0.106110454953354)
--(axis cs:262,0.105878183273405)
--(axis cs:263,0.105646098868099)
--(axis cs:264,0.105414002421625)
--(axis cs:265,0.105182063798268)
--(axis cs:266,0.104950283729722)
--(axis cs:267,0.104718682309434)
--(axis cs:268,0.104487244613933)
--(axis cs:269,0.104256060135114)
--(axis cs:270,0.104025085809282)
--(axis cs:271,0.103794403967478)
--(axis cs:272,0.103564013499699)
--(axis cs:273,0.103333942838997)
--(axis cs:274,0.103104215016449)
--(axis cs:275,0.102874832145909)
--(axis cs:276,0.102645896719574)
--(axis cs:277,0.10241733022632)
--(axis cs:278,0.102189225597621)
--(axis cs:279,0.101961703996301)
--(axis cs:280,0.101734501318201)
--(axis cs:281,0.101507933423017)
--(axis cs:282,0.101281871399979)
--(axis cs:283,0.101056394020988)
--(axis cs:284,0.100831510040045)
--(axis cs:285,0.100607205547556)
--(axis cs:286,0.100383633380007)
--(axis cs:287,0.10016049562334)
--(axis cs:288,0.0999377288702139)
--(axis cs:289,0.0997156885280749)
--(axis cs:290,0.099494372072549)
--(axis cs:291,0.0992738221290316)
--(axis cs:292,0.0990540899283494)
--(axis cs:293,0.0988351343805273)
--(axis cs:294,0.0986169216436499)
--(axis cs:295,0.0983993332730018)
--(axis cs:296,0.0981824156469287)
--(axis cs:297,0.0979659502770362)
--(axis cs:298,0.0977494130111304)
--(axis cs:299,0.0975336546558808)
--(axis cs:299,0.187542410705619)
--(axis cs:299,0.187542410705619)
--(axis cs:298,0.18823155069584)
--(axis cs:297,0.188925867769534)
--(axis cs:296,0.189625285136086)
--(axis cs:295,0.190329792733363)
--(axis cs:294,0.191039236893023)
--(axis cs:293,0.191753781712584)
--(axis cs:292,0.192474570875684)
--(axis cs:291,0.193202258228997)
--(axis cs:290,0.193936617908149)
--(axis cs:289,0.194677669106469)
--(axis cs:288,0.195425362807213)
--(axis cs:287,0.196179481164228)
--(axis cs:286,0.196940127755332)
--(axis cs:285,0.197707078985706)
--(axis cs:284,0.198480500367403)
--(axis cs:283,0.199260074605272)
--(axis cs:282,0.200045926370522)
--(axis cs:281,0.200837838664557)
--(axis cs:280,0.201635903670326)
--(axis cs:279,0.202439898599744)
--(axis cs:278,0.203249979125022)
--(axis cs:277,0.204065807381254)
--(axis cs:276,0.204887612564684)
--(axis cs:275,0.205715077079793)
--(axis cs:274,0.206548405537521)
--(axis cs:273,0.2073872876679)
--(axis cs:272,0.20823186118535)
--(axis cs:271,0.209081930073879)
--(axis cs:270,0.209937558529326)
--(axis cs:269,0.210798605370772)
--(axis cs:268,0.211664987526369)
--(axis cs:267,0.212536710361197)
--(axis cs:266,0.213413788861345)
--(axis cs:265,0.21429601215307)
--(axis cs:264,0.21518345844435)
--(axis cs:263,0.2160759734948)
--(axis cs:262,0.216973552080065)
--(axis cs:261,0.21787645607527)
--(axis cs:260,0.218786744784535)
--(axis cs:259,0.219704646231702)
--(axis cs:258,0.220630001325127)
--(axis cs:257,0.221562924519748)
--(axis cs:256,0.222503263166683)
--(axis cs:255,0.223450969615429)
--(axis cs:254,0.224405797931812)
--(axis cs:253,0.225367788145267)
--(axis cs:252,0.226336782620242)
--(axis cs:251,0.227312794998438)
--(axis cs:250,0.228295657291561)
--(axis cs:249,0.22928444887758)
--(axis cs:248,0.230269438014089)
--(axis cs:247,0.231248759384765)
--(axis cs:246,0.232222671993242)
--(axis cs:245,0.233191617110367)
--(axis cs:244,0.234156005666043)
--(axis cs:243,0.235116574074396)
--(axis cs:242,0.236073766034162)
--(axis cs:241,0.237028498041323)
--(axis cs:240,0.237981266491234)
--(axis cs:239,0.238933020350463)
--(axis cs:238,0.239884162609519)
--(axis cs:237,0.240835741659894)
--(axis cs:236,0.241788089171577)
--(axis cs:235,0.242742035831665)
--(axis cs:234,0.243698039270002)
--(axis cs:233,0.244656839651282)
--(axis cs:232,0.245611733677695)
--(axis cs:231,0.24656104908734)
--(axis cs:230,0.247506215135562)
--(axis cs:229,0.248449208361364)
--(axis cs:228,0.249391226411511)
--(axis cs:227,0.250333932392718)
--(axis cs:226,0.251278510747114)
--(axis cs:225,0.252226054920395)
--(axis cs:224,0.253177876381891)
--(axis cs:223,0.254134621153695)
--(axis cs:222,0.255097400243117)
--(axis cs:221,0.256066794689686)
--(axis cs:220,0.257043718575343)
--(axis cs:219,0.258028499029262)
--(axis cs:218,0.259021913831345)
--(axis cs:217,0.26002420119449)
--(axis cs:216,0.261035966321282)
--(axis cs:215,0.262060065419034)
--(axis cs:214,0.263099776079149)
--(axis cs:213,0.26415499892502)
--(axis cs:212,0.265226258644169)
--(axis cs:211,0.266313438017259)
--(axis cs:210,0.267419063788715)
--(axis cs:209,0.268544012813576)
--(axis cs:208,0.269688548051065)
--(axis cs:207,0.27085237652836)
--(axis cs:206,0.272035498772234)
--(axis cs:205,0.273237828971194)
--(axis cs:204,0.274459287037642)
--(axis cs:203,0.275699684384492)
--(axis cs:202,0.276958962526782)
--(axis cs:201,0.278236871082336)
--(axis cs:200,0.279533300089235)
--(axis cs:199,0.280850849831784)
--(axis cs:198,0.282193221297533)
--(axis cs:197,0.283560240200429)
--(axis cs:196,0.284951619418987)
--(axis cs:195,0.28636711118462)
--(axis cs:194,0.287806643927293)
--(axis cs:193,0.289269637405672)
--(axis cs:192,0.290755821498469)
--(axis cs:191,0.292264977864661)
--(axis cs:190,0.293796695711683)
--(axis cs:189,0.295350772575459)
--(axis cs:188,0.296927533099989)
--(axis cs:187,0.298527387233118)
--(axis cs:186,0.300150555714198)
--(axis cs:185,0.301797508115566)
--(axis cs:184,0.303468289537707)
--(axis cs:183,0.305163221779097)
--(axis cs:182,0.306883417863306)
--(axis cs:181,0.308632049470645)
--(axis cs:180,0.31040927488923)
--(axis cs:179,0.312215038053562)
--(axis cs:178,0.314049241827771)
--(axis cs:177,0.315912038912259)
--(axis cs:176,0.317805903784981)
--(axis cs:175,0.319731756478732)
--(axis cs:174,0.321689756793904)
--(axis cs:173,0.323680218217955)
--(axis cs:172,0.325703258511856)
--(axis cs:171,0.327759159414312)
--(axis cs:170,0.329847810754927)
--(axis cs:169,0.33197013171116)
--(axis cs:168,0.334131132337269)
--(axis cs:167,0.33633095900724)
--(axis cs:166,0.338560864906686)
--(axis cs:165,0.340817129372578)
--(axis cs:164,0.343099623091966)
--(axis cs:163,0.345408171212933)
--(axis cs:162,0.347742921321836)
--(axis cs:161,0.350108915137557)
--(axis cs:160,0.352505103081607)
--(axis cs:159,0.35491988179794)
--(axis cs:158,0.357354856158062)
--(axis cs:157,0.359814189100716)
--(axis cs:156,0.362310471012233)
--(axis cs:155,0.364846810695634)
--(axis cs:154,0.367424915064954)
--(axis cs:153,0.370039906065521)
--(axis cs:152,0.372689591796281)
--(axis cs:151,0.375377818145522)
--(axis cs:150,0.378108489492874)
--(axis cs:149,0.380891037092284)
--(axis cs:148,0.383736449742102)
--(axis cs:147,0.386647580201204)
--(axis cs:146,0.389626809891505)
--(axis cs:145,0.392676485473858)
--(axis cs:144,0.395798243855212)
--(axis cs:143,0.39899378452297)
--(axis cs:142,0.402271466686216)
--(axis cs:141,0.405635152438791)
--(axis cs:140,0.40908539653345)
--(axis cs:139,0.412624158463029)
--(axis cs:138,0.416237425953533)
--(axis cs:137,0.419920953255122)
--(axis cs:136,0.423668114655574)
--(axis cs:135,0.42745326881201)
--(axis cs:134,0.431270630249236)
--(axis cs:133,0.435119097653952)
--(axis cs:132,0.438998521879836)
--(axis cs:131,0.442909577506174)
--(axis cs:130,0.446853703779852)
--(axis cs:129,0.450832659966804)
--(axis cs:128,0.454848549006234)
--(axis cs:127,0.458903508513278)
--(axis cs:126,0.463000032801999)
--(axis cs:125,0.4671401733694)
--(axis cs:124,0.471326290711237)
--(axis cs:123,0.475560800075604)
--(axis cs:122,0.479850355019186)
--(axis cs:121,0.484197480586707)
--(axis cs:120,0.488602703478129)
--(axis cs:119,0.493063467943737)
--(axis cs:118,0.497560297521267)
--(axis cs:117,0.502092300125074)
--(axis cs:116,0.506662226630458)
--(axis cs:115,0.511272740809604)
--(axis cs:114,0.515926430833025)
--(axis cs:113,0.520625716040931)
--(axis cs:112,0.525372889036961)
--(axis cs:111,0.530170300872376)
--(axis cs:110,0.535020073594469)
--(axis cs:109,0.53992459389824)
--(axis cs:108,0.544885748339302)
--(axis cs:107,0.549905927993305)
--(axis cs:106,0.554987305060044)
--(axis cs:105,0.560132075007305)
--(axis cs:104,0.565342585311794)
--(axis cs:103,0.570621215329262)
--(axis cs:102,0.575970174388516)
--(axis cs:101,0.581392049745453)
--(axis cs:100,0.586889340603276)
--(axis cs:99,0.592464504150021)
--(axis cs:98,0.59812003078289)
--(axis cs:97,0.603858525790864)
--(axis cs:96,0.609682377249368)
--(axis cs:95,0.615594050747629)
--(axis cs:94,0.621595950681227)
--(axis cs:93,0.627690161637356)
--(axis cs:92,0.633878880100775)
--(axis cs:91,0.640163900896646)
--(axis cs:90,0.646546978443633)
--(axis cs:89,0.653029484216623)
--(axis cs:88,0.65961263939346)
--(axis cs:87,0.666297238670762)
--(axis cs:86,0.673083764169006)
--(axis cs:85,0.679972555818698)
--(axis cs:84,0.686963324401882)
--(axis cs:83,0.694055706358037)
--(axis cs:82,0.701248887863412)
--(axis cs:81,0.708541682183819)
--(axis cs:80,0.715932644313171)
--(axis cs:79,0.723420134455026)
--(axis cs:78,0.731002082853751)
--(axis cs:77,0.7386764128193)
--(axis cs:76,0.746440565881282)
--(axis cs:75,0.754292180271808)
--(axis cs:74,0.762228386981154)
--(axis cs:73,0.770246605044145)
--(axis cs:72,0.77834386394377)
--(axis cs:71,0.786517351996287)
--(axis cs:70,0.794764104828664)
--(axis cs:69,0.80308125715474)
--(axis cs:68,0.811465973496177)
--(axis cs:67,0.819915423925063)
--(axis cs:66,0.828426853458528)
--(axis cs:65,0.836997541159441)
--(axis cs:64,0.845624922994909)
--(axis cs:63,0.854306460586881)
--(axis cs:62,0.863039685160126)
--(axis cs:61,0.871822300301284)
--(axis cs:60,0.880652088950586)
--(axis cs:59,0.889526747407276)
--(axis cs:58,0.898444440337837)
--(axis cs:57,0.907403070334037)
--(axis cs:56,0.916400817420111)
--(axis cs:55,0.925435810678562)
--(axis cs:54,0.934506597600294)
--(axis cs:53,0.943611335689909)
--(axis cs:52,0.952748574804803)
--(axis cs:51,0.961916947574031)
--(axis cs:50,0.971114965438583)
--(axis cs:49,0.980341466516769)
--(axis cs:48,0.989594986019308)
--(axis cs:47,0.998874644652727)
--(axis cs:46,1.00817917578911)
--(axis cs:45,1.01750749133502)
--(axis cs:44,1.02685869282727)
--(axis cs:43,1.03623178152754)
--(axis cs:42,1.04562588711273)
--(axis cs:41,1.05504018047792)
--(axis cs:40,1.0644737973988)
--(axis cs:39,1.07392602048082)
--(axis cs:38,1.08339609478609)
--(axis cs:37,1.09288335311476)
--(axis cs:36,1.10238714626851)
--(axis cs:35,1.11190677212594)
--(axis cs:34,1.12144172561598)
--(axis cs:33,1.13099140799003)
--(axis cs:32,1.14055525054649)
--(axis cs:31,1.15013276911443)
--(axis cs:30,1.15972351890586)
--(axis cs:29,1.16932697259097)
--(axis cs:28,1.17894267780896)
--(axis cs:27,1.18857029385114)
--(axis cs:26,1.19820935013664)
--(axis cs:25,1.20785946125504)
--(axis cs:24,1.21752026908867)
--(axis cs:23,1.22719140961737)
--(axis cs:22,1.23687255442538)
--(axis cs:21,1.24656344385005)
--(axis cs:20,1.25626365808185)
--(axis cs:19,1.26597295110332)
--(axis cs:18,1.27569109900667)
--(axis cs:17,1.28541773903085)
--(axis cs:16,1.29515259999784)
--(axis cs:15,1.3048955442925)
--(axis cs:14,1.31464624156868)
--(axis cs:13,1.32440448409172)
--(axis cs:12,1.3341700247001)
--(axis cs:11,1.34394273250584)
--(axis cs:10,1.3537223206872)
--(axis cs:9,1.3635086039566)
--(axis cs:8,1.37330143168779)
--(axis cs:7,1.38310055637313)
--(axis cs:6,1.39290598512563)
--(axis cs:5,1.40271730989933)
--(axis cs:4,1.4125344720061)
--(axis cs:3,1.42235731586583)
--(axis cs:2,1.43218570433958)
--(axis cs:1,1.44201947613959)
--(axis cs:0,1.45185853108326)
--cycle;

\path [fill=color3, fill opacity=0.1]
(axis cs:0,1.46361976483237)
--(axis cs:0,0.967239216776973)
--(axis cs:1,0.962569868400842)
--(axis cs:2,0.957927489390497)
--(axis cs:3,0.953281476924691)
--(axis cs:4,0.948634480645309)
--(axis cs:5,0.943987123787454)
--(axis cs:6,0.939339572998839)
--(axis cs:7,0.934691789870021)
--(axis cs:8,0.930043799268805)
--(axis cs:9,0.925395611949086)
--(axis cs:10,0.920747148259155)
--(axis cs:11,0.916098446251582)
--(axis cs:12,0.9114494437879)
--(axis cs:13,0.906800082123955)
--(axis cs:14,0.902150338975476)
--(axis cs:15,0.897500227886453)
--(axis cs:16,0.892849635725897)
--(axis cs:17,0.888198566683922)
--(axis cs:18,0.883546885979252)
--(axis cs:19,0.878894662576236)
--(axis cs:20,0.874241718336202)
--(axis cs:21,0.869588089992492)
--(axis cs:22,0.864933662769634)
--(axis cs:23,0.860278368903038)
--(axis cs:24,0.855622158588356)
--(axis cs:25,0.850964972407663)
--(axis cs:26,0.846306700396406)
--(axis cs:27,0.841647221462741)
--(axis cs:28,0.836986565488483)
--(axis cs:29,0.832324511730272)
--(axis cs:30,0.8276610315863)
--(axis cs:31,0.822995991194103)
--(axis cs:32,0.818329317209068)
--(axis cs:33,0.813660882683633)
--(axis cs:34,0.808990505600785)
--(axis cs:35,0.804318101450944)
--(axis cs:36,0.799643522315821)
--(axis cs:37,0.794966591942212)
--(axis cs:38,0.79028723250619)
--(axis cs:39,0.785605231198186)
--(axis cs:40,0.780920394657235)
--(axis cs:41,0.776232557236339)
--(axis cs:42,0.771541531267222)
--(axis cs:43,0.766847096154585)
--(axis cs:44,0.762149009816872)
--(axis cs:45,0.757447090962539)
--(axis cs:46,0.752741059430626)
--(axis cs:47,0.748030665303972)
--(axis cs:48,0.743315592302651)
--(axis cs:49,0.738595591312613)
--(axis cs:50,0.73387034612933)
--(axis cs:51,0.729139490863944)
--(axis cs:52,0.724402730907656)
--(axis cs:53,0.719659666561708)
--(axis cs:54,0.714909881826515)
--(axis cs:55,0.710153011524892)
--(axis cs:56,0.705388573972)
--(axis cs:57,0.700616106524749)
--(axis cs:58,0.695835159577631)
--(axis cs:59,0.691045165806078)
--(axis cs:60,0.686245620747773)
--(axis cs:61,0.681435879570988)
--(axis cs:62,0.676615369115157)
--(axis cs:63,0.671783487581412)
--(axis cs:64,0.666939505309845)
--(axis cs:65,0.662082664003868)
--(axis cs:66,0.657212292970187)
--(axis cs:67,0.652327594545888)
--(axis cs:68,0.64742769217364)
--(axis cs:69,0.642511773683275)
--(axis cs:70,0.637578913794496)
--(axis cs:71,0.632628182097867)
--(axis cs:72,0.627658664158133)
--(axis cs:73,0.622669292128221)
--(axis cs:74,0.617659041933925)
--(axis cs:75,0.612626903519437)
--(axis cs:76,0.607571774373528)
--(axis cs:77,0.602492548553048)
--(axis cs:78,0.597388160602251)
--(axis cs:79,0.592257540310916)
--(axis cs:80,0.587099563539086)
--(axis cs:81,0.581913183584032)
--(axis cs:82,0.576697428352253)
--(axis cs:83,0.571451300370448)
--(axis cs:84,0.566173968204982)
--(axis cs:85,0.560864629483943)
--(axis cs:86,0.555522635254894)
--(axis cs:87,0.5501473982097)
--(axis cs:88,0.544738626835589)
--(axis cs:89,0.539296145188317)
--(axis cs:90,0.533820018852641)
--(axis cs:91,0.528310519664322)
--(axis cs:92,0.522768245530575)
--(axis cs:93,0.517194038078086)
--(axis cs:94,0.511589127289065)
--(axis cs:95,0.505955040368058)
--(axis cs:96,0.500293678989237)
--(axis cs:97,0.494607253699989)
--(axis cs:98,0.48889843115297)
--(axis cs:99,0.483170319607801)
--(axis cs:100,0.477426224145907)
--(axis cs:101,0.471669979848053)
--(axis cs:102,0.465905761300426)
--(axis cs:103,0.460138099497662)
--(axis cs:104,0.454371816108291)
--(axis cs:105,0.448612092762399)
--(axis cs:106,0.442864358154076)
--(axis cs:107,0.437134365096806)
--(axis cs:108,0.431427958415022)
--(axis cs:109,0.425751304490591)
--(axis cs:110,0.420110560233621)
--(axis cs:111,0.414512142925373)
--(axis cs:112,0.408962337270159)
--(axis cs:113,0.403467608554445)
--(axis cs:114,0.398034182747663)
--(axis cs:115,0.392668314178127)
--(axis cs:116,0.387373912702794)
--(axis cs:117,0.382145235766117)
--(axis cs:118,0.376972273561129)
--(axis cs:119,0.371807612153571)
--(axis cs:120,0.366650200037184)
--(axis cs:121,0.3615044465666)
--(axis cs:122,0.356374722268238)
--(axis cs:123,0.351265821385572)
--(axis cs:124,0.34618250240915)
--(axis cs:125,0.341130006080907)
--(axis cs:126,0.336113496299271)
--(axis cs:127,0.331138393707908)
--(axis cs:128,0.326210381298873)
--(axis cs:129,0.321335246839492)
--(axis cs:130,0.316518868069053)
--(axis cs:131,0.311767451715529)
--(axis cs:132,0.307087311272565)
--(axis cs:133,0.302484740151054)
--(axis cs:134,0.297966529477272)
--(axis cs:135,0.293539245554801)
--(axis cs:136,0.289209867707874)
--(axis cs:137,0.28498526869755)
--(axis cs:138,0.280863493983231)
--(axis cs:139,0.27679065182156)
--(axis cs:140,0.272751271970255)
--(axis cs:141,0.268752177701147)
--(axis cs:142,0.264800573300252)
--(axis cs:143,0.260903803138795)
--(axis cs:144,0.257069186375036)
--(axis cs:145,0.25330435530556)
--(axis cs:146,0.249598093635919)
--(axis cs:147,0.245949787192403)
--(axis cs:148,0.242368011260636)
--(axis cs:149,0.238860725476886)
--(axis cs:150,0.235436263892319)
--(axis cs:151,0.232103273641555)
--(axis cs:152,0.228870593120007)
--(axis cs:153,0.225745728176625)
--(axis cs:154,0.222737313871074)
--(axis cs:155,0.219854544677179)
--(axis cs:156,0.217106232122631)
--(axis cs:157,0.21446347317081)
--(axis cs:158,0.211914269154966)
--(axis cs:159,0.209435673842161)
--(axis cs:160,0.207009685092678)
--(axis cs:161,0.204625533664472)
--(axis cs:162,0.202282718870311)
--(axis cs:163,0.199984193126619)
--(axis cs:164,0.197732907453077)
--(axis cs:165,0.195532237572538)
--(axis cs:166,0.193385431931506)
--(axis cs:167,0.191295767616649)
--(axis cs:168,0.18926668848709)
--(axis cs:169,0.187301559703267)
--(axis cs:170,0.185402190993539)
--(axis cs:171,0.183567625689407)
--(axis cs:172,0.181800950364476)
--(axis cs:173,0.180105350665237)
--(axis cs:174,0.178483897119754)
--(axis cs:175,0.176937577716814)
--(axis cs:176,0.175471122492488)
--(axis cs:177,0.174087535983349)
--(axis cs:178,0.172789429023727)
--(axis cs:179,0.17157901201997)
--(axis cs:180,0.170455330809996)
--(axis cs:181,0.169404405334333)
--(axis cs:182,0.16840303830412)
--(axis cs:183,0.167449081820855)
--(axis cs:184,0.166535466100083)
--(axis cs:185,0.165646347718396)
--(axis cs:186,0.1647697491406)
--(axis cs:187,0.163907265428361)
--(axis cs:188,0.16305268200151)
--(axis cs:189,0.162199443470407)
--(axis cs:190,0.16134766514183)
--(axis cs:191,0.16049747779557)
--(axis cs:192,0.159648952389788)
--(axis cs:193,0.158802137734809)
--(axis cs:194,0.157956775026018)
--(axis cs:195,0.157113163159266)
--(axis cs:196,0.156271616764217)
--(axis cs:197,0.155432260081935)
--(axis cs:198,0.154595261108251)
--(axis cs:199,0.153760679987733)
--(axis cs:200,0.152928523170726)
--(axis cs:201,0.152098959940783)
--(axis cs:202,0.151272238685961)
--(axis cs:203,0.150448440344878)
--(axis cs:204,0.149627747370281)
--(axis cs:205,0.148810278418881)
--(axis cs:206,0.147996160468938)
--(axis cs:207,0.147185549640697)
--(axis cs:208,0.146378421020427)
--(axis cs:209,0.145574695653448)
--(axis cs:210,0.144774620980049)
--(axis cs:211,0.14397819302674)
--(axis cs:212,0.143185019612666)
--(axis cs:213,0.142393629202646)
--(axis cs:214,0.141604178069315)
--(axis cs:215,0.140816850583041)
--(axis cs:216,0.140031885012712)
--(axis cs:217,0.139249506696278)
--(axis cs:218,0.138469889053118)
--(axis cs:219,0.137693259091579)
--(axis cs:220,0.136919899048195)
--(axis cs:221,0.136150048743176)
--(axis cs:222,0.135383874787004)
--(axis cs:223,0.134621711959299)
--(axis cs:224,0.133863773199555)
--(axis cs:225,0.133110365751087)
--(axis cs:226,0.132361715727004)
--(axis cs:227,0.131618076244537)
--(axis cs:228,0.130879762875521)
--(axis cs:229,0.13014701531937)
--(axis cs:230,0.129420173158179)
--(axis cs:231,0.128699421138699)
--(axis cs:232,0.127984758961588)
--(axis cs:233,0.127276350936464)
--(axis cs:234,0.126574410308473)
--(axis cs:235,0.125879028438845)
--(axis cs:236,0.125190452581898)
--(axis cs:237,0.1245088258482)
--(axis cs:238,0.123832697709073)
--(axis cs:239,0.12315691937742)
--(axis cs:240,0.122482493364109)
--(axis cs:241,0.121809518779706)
--(axis cs:242,0.121138090789462)
--(axis cs:243,0.120468216618833)
--(axis cs:244,0.119799945964528)
--(axis cs:245,0.119133340720634)
--(axis cs:246,0.118468475230114)
--(axis cs:247,0.117805333680839)
--(axis cs:248,0.117143987930967)
--(axis cs:249,0.116484502080574)
--(axis cs:250,0.115826894328573)
--(axis cs:251,0.115171214151322)
--(axis cs:252,0.114517667203788)
--(axis cs:253,0.113866326899951)
--(axis cs:254,0.113217334041669)
--(axis cs:255,0.112570633051217)
--(axis cs:256,0.111926329505268)
--(axis cs:257,0.111284479259349)
--(axis cs:258,0.110644856370917)
--(axis cs:259,0.110007759446991)
--(axis cs:260,0.1093732546546)
--(axis cs:261,0.108741355053819)
--(axis cs:262,0.108112164950275)
--(axis cs:263,0.107485713051591)
--(axis cs:264,0.106861955819402)
--(axis cs:265,0.106240939885995)
--(axis cs:266,0.105622712187141)
--(axis cs:267,0.105007287862841)
--(axis cs:268,0.104394616279505)
--(axis cs:269,0.103784723238308)
--(axis cs:270,0.103177606136514)
--(axis cs:271,0.10257327396861)
--(axis cs:272,0.101971636466756)
--(axis cs:273,0.101372699562039)
--(axis cs:274,0.100776438638899)
--(axis cs:275,0.100182838274803)
--(axis cs:276,0.0995898407740986)
--(axis cs:277,0.0989939569378214)
--(axis cs:278,0.0983953295051466)
--(axis cs:279,0.0977940407926028)
--(axis cs:280,0.0971900957989772)
--(axis cs:281,0.0965835863802237)
--(axis cs:282,0.0959746025898983)
--(axis cs:283,0.0953632719931363)
--(axis cs:284,0.0947496570280143)
--(axis cs:285,0.0941338600596881)
--(axis cs:286,0.0935160312141726)
--(axis cs:287,0.0928962924818297)
--(axis cs:288,0.0922746887344741)
--(axis cs:289,0.091651492573192)
--(axis cs:290,0.0910268377111542)
--(axis cs:291,0.0904009075536963)
--(axis cs:292,0.0897739462757829)
--(axis cs:293,0.0891460580487597)
--(axis cs:294,0.0885175042481728)
--(axis cs:295,0.0878885042339379)
--(axis cs:296,0.0872593761334764)
--(axis cs:297,0.0866300919846172)
--(axis cs:298,0.0860005405918621)
--(axis cs:299,0.0853715793152064)
--(axis cs:299,0.159283314559916)
--(axis cs:299,0.159283314559916)
--(axis cs:298,0.160073588304136)
--(axis cs:297,0.160873963515413)
--(axis cs:296,0.161684280549492)
--(axis cs:295,0.162504670354742)
--(axis cs:294,0.163335078146904)
--(axis cs:293,0.164175567243541)
--(axis cs:292,0.165025980005192)
--(axis cs:291,0.165886436246372)
--(axis cs:290,0.166756837482632)
--(axis cs:289,0.167637101553509)
--(axis cs:288,0.168527237520752)
--(axis cs:287,0.169427200283597)
--(axis cs:286,0.17033685564143)
--(axis cs:285,0.171256169489911)
--(axis cs:284,0.172185207194989)
--(axis cs:283,0.173123716551328)
--(axis cs:282,0.174071776082225)
--(axis cs:281,0.175029256000777)
--(axis cs:280,0.17599611101865)
--(axis cs:279,0.176972180849891)
--(axis cs:278,0.177957442611514)
--(axis cs:277,0.178951825306384)
--(axis cs:276,0.179955214555701)
--(axis cs:275,0.180967481897507)
--(axis cs:274,0.181988502815035)
--(axis cs:273,0.18301805990604)
--(axis cs:272,0.184055978305564)
--(axis cs:271,0.185102011370745)
--(axis cs:270,0.18615605029373)
--(axis cs:269,0.187217890067737)
--(axis cs:268,0.18828739514599)
--(axis cs:267,0.189364321526941)
--(axis cs:266,0.190448593683869)
--(axis cs:265,0.191540032833197)
--(axis cs:264,0.192638525964941)
--(axis cs:263,0.193743865205016)
--(axis cs:262,0.194855983936883)
--(axis cs:261,0.195974737294279)
--(axis cs:260,0.197100006463336)
--(axis cs:259,0.198231691603767)
--(axis cs:258,0.199369606100091)
--(axis cs:257,0.20051368796935)
--(axis cs:256,0.201663663613972)
--(axis cs:255,0.202819633426845)
--(axis cs:254,0.203981455078052)
--(axis cs:253,0.205149083642538)
--(axis cs:252,0.206322421819325)
--(axis cs:251,0.207501413714946)
--(axis cs:250,0.208686225130579)
--(axis cs:249,0.209879433986053)
--(axis cs:248,0.211081544243144)
--(axis cs:247,0.212292411678105)
--(axis cs:246,0.213511860482319)
--(axis cs:245,0.214739776249428)
--(axis cs:244,0.215975989685344)
--(axis cs:243,0.217220429101649)
--(axis cs:242,0.218472882211064)
--(axis cs:241,0.219733328674842)
--(axis cs:240,0.221001544750439)
--(axis cs:239,0.222277510864165)
--(axis cs:238,0.223560969988833)
--(axis cs:237,0.224851631214521)
--(axis cs:236,0.22615100061272)
--(axis cs:235,0.227459660173139)
--(axis cs:234,0.228777361105807)
--(axis cs:233,0.230104042211004)
--(axis cs:232,0.231439532589525)
--(axis cs:231,0.232783790676658)
--(axis cs:230,0.234137474010457)
--(axis cs:229,0.235503814353443)
--(axis cs:228,0.236882795286691)
--(axis cs:227,0.238274412175472)
--(axis cs:226,0.239678512818661)
--(axis cs:225,0.241094877836407)
--(axis cs:224,0.242523563650611)
--(axis cs:223,0.243964301655832)
--(axis cs:222,0.245417124914019)
--(axis cs:221,0.246881757606578)
--(axis cs:220,0.248358273742809)
--(axis cs:219,0.249846404819287)
--(axis cs:218,0.2513461760795)
--(axis cs:217,0.25285736759085)
--(axis cs:216,0.254379976883803)
--(axis cs:215,0.255913767595804)
--(axis cs:214,0.257458784760751)
--(axis cs:213,0.259014798751075)
--(axis cs:212,0.26058178979123)
--(axis cs:211,0.26215958185796)
--(axis cs:210,0.263750673085426)
--(axis cs:209,0.265356080942622)
--(axis cs:208,0.266975755262456)
--(axis cs:207,0.268609348928887)
--(axis cs:206,0.27025676212561)
--(axis cs:205,0.2719176748959)
--(axis cs:204,0.27359200345131)
--(axis cs:203,0.275279450087003)
--(axis cs:202,0.276979890570765)
--(axis cs:201,0.278693063300737)
--(axis cs:200,0.280418889773114)
--(axis cs:199,0.282157011898692)
--(axis cs:198,0.283907405245929)
--(axis cs:197,0.285669773771596)
--(axis cs:196,0.287444061391205)
--(axis cs:195,0.289229999496565)
--(axis cs:194,0.291027459008997)
--(axis cs:193,0.292836121258817)
--(axis cs:192,0.294655884300638)
--(axis cs:191,0.296486745629818)
--(axis cs:190,0.298328402389278)
--(axis cs:189,0.300180837620329)
--(axis cs:188,0.30204376785048)
--(axis cs:187,0.303917148944083)
--(axis cs:186,0.305800897085806)
--(axis cs:185,0.307699624879203)
--(axis cs:184,0.309616538201465)
--(axis cs:183,0.311554758864036)
--(axis cs:182,0.313516864258975)
--(axis cs:181,0.315502907356878)
--(axis cs:180,0.3175116328388)
--(axis cs:179,0.319536571459435)
--(axis cs:178,0.321576367423073)
--(axis cs:177,0.323630842918132)
--(axis cs:176,0.325699879299466)
--(axis cs:175,0.327783595927252)
--(axis cs:174,0.329882002204663)
--(axis cs:173,0.331995626040314)
--(axis cs:172,0.334124367638225)
--(axis cs:171,0.336268610847096)
--(axis cs:170,0.338428626646289)
--(axis cs:169,0.340605157656752)
--(axis cs:168,0.342803212144814)
--(axis cs:167,0.345024984288792)
--(axis cs:166,0.347270696594228)
--(axis cs:165,0.349540767984522)
--(axis cs:164,0.351835471472247)
--(axis cs:163,0.354155286868155)
--(axis cs:162,0.356500445750088)
--(axis cs:161,0.358871273553126)
--(axis cs:160,0.361268228239307)
--(axis cs:159,0.363691682329447)
--(axis cs:158,0.366142602736055)
--(axis cs:157,0.368619473964161)
--(axis cs:156,0.371120566054135)
--(axis cs:155,0.373641137204725)
--(axis cs:154,0.376171536679578)
--(axis cs:153,0.378713670808284)
--(axis cs:152,0.381269959996792)
--(axis cs:151,0.383846121657403)
--(axis cs:150,0.386453062084053)
--(axis cs:149,0.389093370125149)
--(axis cs:148,0.391769324159019)
--(axis cs:147,0.394483175582827)
--(axis cs:146,0.397237233512519)
--(axis cs:145,0.400033549505345)
--(axis cs:144,0.402874775722132)
--(axis cs:143,0.405763902635512)
--(axis cs:142,0.408703216005435)
--(axis cs:141,0.411694759979097)
--(axis cs:140,0.414740824453848)
--(axis cs:139,0.41784349963718)
--(axis cs:138,0.421004992421188)
--(axis cs:137,0.424229964032362)
--(axis cs:136,0.42752416611514)
--(axis cs:135,0.430892906954888)
--(axis cs:134,0.4343361660355)
--(axis cs:133,0.437853948937768)
--(axis cs:132,0.441446426386889)
--(axis cs:131,0.445113707828462)
--(axis cs:130,0.448856191774011)
--(axis cs:129,0.452674165687593)
--(axis cs:128,0.456568048686173)
--(axis cs:127,0.460538342170083)
--(axis cs:126,0.464585588697906)
--(axis cs:125,0.468710398906428)
--(axis cs:124,0.472913383344481)
--(axis cs:123,0.477195265364458)
--(axis cs:122,0.48155666038786)
--(axis cs:121,0.48599824994753)
--(axis cs:120,0.490520733447848)
--(axis cs:119,0.495124768045862)
--(axis cs:118,0.499810978201262)
--(axis cs:117,0.504578097831066)
--(axis cs:116,0.509407806028133)
--(axis cs:115,0.514297853510243)
--(axis cs:114,0.51926166657561)
--(axis cs:113,0.52430162324182)
--(axis cs:112,0.529418261751752)
--(axis cs:111,0.534612437696346)
--(axis cs:110,0.539885061209174)
--(axis cs:109,0.54523746980903)
--(axis cs:108,0.550670829607973)
--(axis cs:107,0.556186696037532)
--(axis cs:106,0.561786508831246)
--(axis cs:105,0.567471708030295)
--(axis cs:104,0.573243772795136)
--(axis cs:103,0.5791041144668)
--(axis cs:102,0.58505391520371)
--(axis cs:101,0.59109438463292)
--(axis cs:100,0.597226405944806)
--(axis cs:99,0.60345081586545)
--(axis cs:98,0.609768141417831)
--(axis cs:97,0.616178719372063)
--(axis cs:96,0.622682659874136)
--(axis cs:95,0.629279744711898)
--(axis cs:94,0.635969591630689)
--(axis cs:93,0.642751563146813)
--(axis cs:92,0.649624736713917)
--(axis cs:91,0.656587999851669)
--(axis cs:90,0.66364000073583)
--(axis cs:89,0.670779263031974)
--(axis cs:88,0.678004008176084)
--(axis cs:87,0.685312465929857)
--(axis cs:86,0.692702576842274)
--(axis cs:85,0.700172231458898)
--(axis cs:84,0.707719304671758)
--(axis cs:83,0.715341526282079)
--(axis cs:82,0.723036579959972)
--(axis cs:81,0.730802156076613)
--(axis cs:80,0.738635886251869)
--(axis cs:79,0.746535463248196)
--(axis cs:78,0.754498540981611)
--(axis cs:77,0.762522838982047)
--(axis cs:76,0.770606154551032)
--(axis cs:75,0.778746230139925)
--(axis cs:74,0.786940934605686)
--(axis cs:73,0.795188140237197)
--(axis cs:72,0.803485871383402)
--(axis cs:71,0.811832150295779)
--(axis cs:70,0.820225026978514)
--(axis cs:69,0.828662752531325)
--(axis cs:68,0.837143514396032)
--(axis cs:67,0.845665636273814)
--(axis cs:66,0.854227447687619)
--(axis cs:65,0.862827452191811)
--(axis cs:64,0.871464172630523)
--(axis cs:63,0.880136127687296)
--(axis cs:62,0.888841915335374)
--(axis cs:61,0.897580340998623)
--(axis cs:60,0.906350099543365)
--(axis cs:59,0.915149950237013)
--(axis cs:58,0.923978842936254)
--(axis cs:57,0.93283561752768)
--(axis cs:56,0.941719265612351)
--(axis cs:55,0.950628789222026)
--(axis cs:54,0.959563236955529)
--(axis cs:53,0.968521709895507)
--(axis cs:52,0.977503354106687)
--(axis cs:51,0.986507348277902)
--(axis cs:50,0.995532815873234)
--(axis cs:49,1.00457918810252)
--(axis cs:48,1.01364555071416)
--(axis cs:47,1.02273127755949)
--(axis cs:46,1.03183578573844)
--(axis cs:45,1.04095832981764)
--(axis cs:44,1.05009838569857)
--(axis cs:43,1.05925535135518)
--(axis cs:42,1.06842872363085)
--(axis cs:41,1.07761787897429)
--(axis cs:40,1.08682234645071)
--(axis cs:39,1.09604166421044)
--(axis cs:38,1.10527535666236)
--(axis cs:37,1.11452295626412)
--(axis cs:36,1.12378407139222)
--(axis cs:35,1.13305826659486)
--(axis cs:34,1.14234511527934)
--(axis cs:33,1.15164433839715)
--(axis cs:32,1.16095545804804)
--(axis cs:31,1.17027823261037)
--(axis cs:30,1.17961218942963)
--(axis cs:29,1.18895712403099)
--(axis cs:28,1.19831268797526)
--(axis cs:27,1.2076785904002)
--(axis cs:26,1.2170545032741)
--(axis cs:25,1.22644020613924)
--(axis cs:24,1.23583537524801)
--(axis cs:23,1.24523980526841)
--(axis cs:22,1.25465315068023)
--(axis cs:21,1.26407531399539)
--(axis cs:20,1.27350602479353)
--(axis cs:19,1.28294492988058)
--(axis cs:18,1.29239199446432)
--(axis cs:17,1.301846885434)
--(axis cs:16,1.31130940949352)
--(axis cs:15,1.32077947954534)
--(axis cs:14,1.33025681367726)
--(axis cs:13,1.33974123915366)
--(axis cs:12,1.34923262646738)
--(axis cs:11,1.35873073875742)
--(axis cs:10,1.36823544575406)
--(axis cs:9,1.37774661379325)
--(axis cs:8,1.387264042509)
--(axis cs:7,1.39678755688215)
--(axis cs:6,1.40631713190381)
--(axis cs:5,1.41585239905114)
--(axis cs:4,1.42539333183562)
--(axis cs:3,1.43493963198873)
--(axis cs:2,1.44449052799689)
--(axis cs:1,1.45404244677708)
--(axis cs:0,1.46361976483237)
--cycle;

\path [fill=color4, fill opacity=0.1]
(axis cs:0,1.32587556021661)
--(axis cs:0,0.926966544218354)
--(axis cs:1,0.922451009374858)
--(axis cs:2,0.917939178320617)
--(axis cs:3,0.913429481785998)
--(axis cs:4,0.908922213670397)
--(axis cs:5,0.904417431291241)
--(axis cs:6,0.899915140486721)
--(axis cs:7,0.895415428113178)
--(axis cs:8,0.890918304540511)
--(axis cs:9,0.886423803062999)
--(axis cs:10,0.88193199235346)
--(axis cs:11,0.877442916120976)
--(axis cs:12,0.872956604778829)
--(axis cs:13,0.868473068895217)
--(axis cs:14,0.863992455173533)
--(axis cs:15,0.859514685923221)
--(axis cs:16,0.85503985179928)
--(axis cs:17,0.850568032233009)
--(axis cs:18,0.846099255901611)
--(axis cs:19,0.841633551528078)
--(axis cs:20,0.837170993420898)
--(axis cs:21,0.832711614892933)
--(axis cs:22,0.828255468183472)
--(axis cs:23,0.823802620680704)
--(axis cs:24,0.819353107451184)
--(axis cs:25,0.814907013520552)
--(axis cs:26,0.810464348216955)
--(axis cs:27,0.806025222915995)
--(axis cs:28,0.801589633744757)
--(axis cs:29,0.797157701123574)
--(axis cs:30,0.79272944540192)
--(axis cs:31,0.78830492277987)
--(axis cs:32,0.78388424341191)
--(axis cs:33,0.779467419247273)
--(axis cs:34,0.775054522034374)
--(axis cs:35,0.770645649194628)
--(axis cs:36,0.76624084098977)
--(axis cs:37,0.761840160354043)
--(axis cs:38,0.757443723291503)
--(axis cs:39,0.753051517302324)
--(axis cs:40,0.748663672610046)
--(axis cs:41,0.74428025208631)
--(axis cs:42,0.739901335073203)
--(axis cs:43,0.735526964459447)
--(axis cs:44,0.73115724729476)
--(axis cs:45,0.726792251509229)
--(axis cs:46,0.722432082547063)
--(axis cs:47,0.718076752180965)
--(axis cs:48,0.713726396189918)
--(axis cs:49,0.709381074177964)
--(axis cs:50,0.705040857439303)
--(axis cs:51,0.700705828015275)
--(axis cs:52,0.696376107062557)
--(axis cs:53,0.692051729606726)
--(axis cs:54,0.68773283895699)
--(axis cs:55,0.683419446173466)
--(axis cs:56,0.679111633321974)
--(axis cs:57,0.674809554120316)
--(axis cs:58,0.670513248337033)
--(axis cs:59,0.666222797656467)
--(axis cs:60,0.661938262045993)
--(axis cs:61,0.657659759831811)
--(axis cs:62,0.653387339228606)
--(axis cs:63,0.64912110241632)
--(axis cs:64,0.644861085049996)
--(axis cs:65,0.640607373469636)
--(axis cs:66,0.636360074368635)
--(axis cs:67,0.632119137496003)
--(axis cs:68,0.627884759661217)
--(axis cs:69,0.623656863129034)
--(axis cs:70,0.619435563969672)
--(axis cs:71,0.615220916644084)
--(axis cs:72,0.611012873075706)
--(axis cs:73,0.60681148813554)
--(axis cs:74,0.602616732585909)
--(axis cs:75,0.598428640892814)
--(axis cs:76,0.594247174252906)
--(axis cs:77,0.590072277841283)
--(axis cs:78,0.585903839423025)
--(axis cs:79,0.581741849236649)
--(axis cs:80,0.577586180816669)
--(axis cs:81,0.573436634051873)
--(axis cs:82,0.569293102161186)
--(axis cs:83,0.565155316042465)
--(axis cs:84,0.561023024377837)
--(axis cs:85,0.55689598355736)
--(axis cs:86,0.552773772487776)
--(axis cs:87,0.548656030890871)
--(axis cs:88,0.544542204387954)
--(axis cs:89,0.540431824202108)
--(axis cs:90,0.536324215977152)
--(axis cs:91,0.532218674403853)
--(axis cs:92,0.528114385015596)
--(axis cs:93,0.524010366516685)
--(axis cs:94,0.519905577643334)
--(axis cs:95,0.515798885756079)
--(axis cs:96,0.511688890675807)
--(axis cs:97,0.507574196921206)
--(axis cs:98,0.503453080076591)
--(axis cs:99,0.499323767511957)
--(axis cs:100,0.495184289206112)
--(axis cs:101,0.491032469550417)
--(axis cs:102,0.486866008576758)
--(axis cs:103,0.482682456961839)
--(axis cs:104,0.478479090236948)
--(axis cs:105,0.474253355326534)
--(axis cs:106,0.47000234327144)
--(axis cs:107,0.465723421046855)
--(axis cs:108,0.461413880527664)
--(axis cs:109,0.45707121643553)
--(axis cs:110,0.452693219883035)
--(axis cs:111,0.448278116606244)
--(axis cs:112,0.443824541099115)
--(axis cs:113,0.439331905152498)
--(axis cs:114,0.43480012823506)
--(axis cs:115,0.430230172077956)
--(axis cs:116,0.425623640021132)
--(axis cs:117,0.420983103538069)
--(axis cs:118,0.416311913983975)
--(axis cs:119,0.411614363292883)
--(axis cs:120,0.406895168253239)
--(axis cs:121,0.402160014169055)
--(axis cs:122,0.397414698742941)
--(axis cs:123,0.392665698818645)
--(axis cs:124,0.387919514102686)
--(axis cs:125,0.383183200483481)
--(axis cs:126,0.378463386179745)
--(axis cs:127,0.373767135878325)
--(axis cs:128,0.369101123295672)
--(axis cs:129,0.364472385521491)
--(axis cs:130,0.359887370064536)
--(axis cs:131,0.355352737523294)
--(axis cs:132,0.35087487294557)
--(axis cs:133,0.346460026340352)
--(axis cs:134,0.342114429390865)
--(axis cs:135,0.337842482043454)
--(axis cs:136,0.333647893156239)
--(axis cs:137,0.329532193243369)
--(axis cs:138,0.325500121795858)
--(axis cs:139,0.321548874489891)
--(axis cs:140,0.317682954438388)
--(axis cs:141,0.313908391405669)
--(axis cs:142,0.310231085484283)
--(axis cs:143,0.306656708767536)
--(axis cs:144,0.303180576109472)
--(axis cs:145,0.299784044390666)
--(axis cs:146,0.296470377525644)
--(axis cs:147,0.293239706696733)
--(axis cs:148,0.290086239222204)
--(axis cs:149,0.28701267751882)
--(axis cs:150,0.284021828771661)
--(axis cs:151,0.28110771804837)
--(axis cs:152,0.278267774394253)
--(axis cs:153,0.275494750763627)
--(axis cs:154,0.272791137562359)
--(axis cs:155,0.27015632159433)
--(axis cs:156,0.267569469589021)
--(axis cs:157,0.265029974173139)
--(axis cs:158,0.262539861414247)
--(axis cs:159,0.260101030494602)
--(axis cs:160,0.257715480706619)
--(axis cs:161,0.255385083688493)
--(axis cs:162,0.253112082741337)
--(axis cs:163,0.250898222996632)
--(axis cs:164,0.248739517499814)
--(axis cs:165,0.24663514611186)
--(axis cs:166,0.244587652525526)
--(axis cs:167,0.242599549203106)
--(axis cs:168,0.240670883278687)
--(axis cs:169,0.238798863850968)
--(axis cs:170,0.236985547289813)
--(axis cs:171,0.235223464097691)
--(axis cs:172,0.23349671563478)
--(axis cs:173,0.231806420152103)
--(axis cs:174,0.230153644494657)
--(axis cs:175,0.228539011542629)
--(axis cs:176,0.22696394823711)
--(axis cs:177,0.22542962209914)
--(axis cs:178,0.223936664313875)
--(axis cs:179,0.222485823349797)
--(axis cs:180,0.22107677346199)
--(axis cs:181,0.219705598869732)
--(axis cs:182,0.218359078221825)
--(axis cs:183,0.217027521187889)
--(axis cs:184,0.215702478257113)
--(axis cs:185,0.214384779794418)
--(axis cs:186,0.213074489139453)
--(axis cs:187,0.211769380024353)
--(axis cs:188,0.210468960217349)
--(axis cs:189,0.209173717023564)
--(axis cs:190,0.207884129864058)
--(axis cs:191,0.206600776907486)
--(axis cs:192,0.20532393998724)
--(axis cs:193,0.204054279201498)
--(axis cs:194,0.202792043638451)
--(axis cs:195,0.201537660009903)
--(axis cs:196,0.200292058835785)
--(axis cs:197,0.199055736277202)
--(axis cs:198,0.197829357215845)
--(axis cs:199,0.196613437928751)
--(axis cs:200,0.195408743056187)
--(axis cs:201,0.194215724933248)
--(axis cs:202,0.193035189642312)
--(axis cs:203,0.191867604224058)
--(axis cs:204,0.190713819232156)
--(axis cs:205,0.189574392042509)
--(axis cs:206,0.188450018613078)
--(axis cs:207,0.187341096002598)
--(axis cs:208,0.186248630546828)
--(axis cs:209,0.185172996745557)
--(axis cs:210,0.184115053147955)
--(axis cs:211,0.183075294436039)
--(axis cs:212,0.182054625976208)
--(axis cs:213,0.181053509137471)
--(axis cs:214,0.180072781779174)
--(axis cs:215,0.179112846783307)
--(axis cs:216,0.178174362673394)
--(axis cs:217,0.177257868451953)
--(axis cs:218,0.176363848909582)
--(axis cs:219,0.175492656136269)
--(axis cs:220,0.174644950639404)
--(axis cs:221,0.173820915306527)
--(axis cs:222,0.173020918206299)
--(axis cs:223,0.172245060572378)
--(axis cs:224,0.171493722744253)
--(axis cs:225,0.170765382992987)
--(axis cs:226,0.170056398618285)
--(axis cs:227,0.169343994067523)
--(axis cs:228,0.168630887022585)
--(axis cs:229,0.167917096355048)
--(axis cs:230,0.167202612683783)
--(axis cs:231,0.166487427801698)
--(axis cs:232,0.165771510315429)
--(axis cs:233,0.165054911739734)
--(axis cs:234,0.164337577974084)
--(axis cs:235,0.163619571434012)
--(axis cs:236,0.16290084377784)
--(axis cs:237,0.162181416951848)
--(axis cs:238,0.161461254499486)
--(axis cs:239,0.160740481927888)
--(axis cs:240,0.160019526150873)
--(axis cs:241,0.159298633989447)
--(axis cs:242,0.158577828970522)
--(axis cs:243,0.157857187851837)
--(axis cs:244,0.157136735759795)
--(axis cs:245,0.156416565577531)
--(axis cs:246,0.155696747512062)
--(axis cs:247,0.154977325613968)
--(axis cs:248,0.154258327994777)
--(axis cs:249,0.153539925006286)
--(axis cs:250,0.152822105526916)
--(axis cs:251,0.152104938618799)
--(axis cs:252,0.151388502496757)
--(axis cs:253,0.150672907689079)
--(axis cs:254,0.149958213523728)
--(axis cs:255,0.149244444295332)
--(axis cs:256,0.148531694006297)
--(axis cs:257,0.147819794633347)
--(axis cs:258,0.147106601599643)
--(axis cs:259,0.146392277513568)
--(axis cs:260,0.145676923698347)
--(axis cs:261,0.144960505040941)
--(axis cs:262,0.144243157205195)
--(axis cs:263,0.143524885419148)
--(axis cs:264,0.14280561982364)
--(axis cs:265,0.142085462812716)
--(axis cs:266,0.141364473471042)
--(axis cs:267,0.140642643023915)
--(axis cs:268,0.139919960268409)
--(axis cs:269,0.139196534528844)
--(axis cs:270,0.138472427873881)
--(axis cs:271,0.137747630321752)
--(axis cs:272,0.13702220745365)
--(axis cs:273,0.136296196121625)
--(axis cs:274,0.135569661925788)
--(axis cs:275,0.134842649747174)
--(axis cs:276,0.134115247121057)
--(axis cs:277,0.133387437849112)
--(axis cs:278,0.132659340744004)
--(axis cs:279,0.131931073040378)
--(axis cs:280,0.131202566936712)
--(axis cs:281,0.13047397049177)
--(axis cs:282,0.129745394368109)
--(axis cs:283,0.12901690196171)
--(axis cs:284,0.128288451973753)
--(axis cs:285,0.127560248216042)
--(axis cs:286,0.126832424155051)
--(axis cs:287,0.126104953456775)
--(axis cs:288,0.125377849742952)
--(axis cs:289,0.124651356269516)
--(axis cs:290,0.123925527804506)
--(axis cs:291,0.123200549623954)
--(axis cs:292,0.122476482791268)
--(axis cs:293,0.121753401080523)
--(axis cs:294,0.121031415853421)
--(axis cs:295,0.120310702256445)
--(axis cs:296,0.119591426530139)
--(axis cs:297,0.118873458722402)
--(axis cs:298,0.118156840138364)
--(axis cs:299,0.117441989380727)
--(axis cs:299,0.19701894680797)
--(axis cs:299,0.19701894680797)
--(axis cs:298,0.197907435662818)
--(axis cs:297,0.198800924798678)
--(axis cs:296,0.199699256143316)
--(axis cs:295,0.200602436729189)
--(axis cs:294,0.201510607805331)
--(axis cs:293,0.202423707624521)
--(axis cs:292,0.203341663973964)
--(axis cs:291,0.204264600136292)
--(axis cs:290,0.205192352957117)
--(axis cs:289,0.20612504012426)
--(axis cs:288,0.207062595084127)
--(axis cs:287,0.208005011509999)
--(axis cs:286,0.208952209302609)
--(axis cs:285,0.209904181222072)
--(axis cs:284,0.210861052926225)
--(axis cs:283,0.211822707542036)
--(axis cs:282,0.212789140265051)
--(axis cs:281,0.213760320227262)
--(axis cs:280,0.214736321255465)
--(axis cs:279,0.215717015593636)
--(axis cs:278,0.216702366526142)
--(axis cs:277,0.217692476124697)
--(axis cs:276,0.218687275359431)
--(axis cs:275,0.219686655055243)
--(axis cs:274,0.220690725673681)
--(axis cs:273,0.221699331861087)
--(axis cs:272,0.222712561711866)
--(axis cs:271,0.223730309462775)
--(axis cs:270,0.224752631337373)
--(axis cs:269,0.225779396221526)
--(axis cs:268,0.226810702911943)
--(axis cs:267,0.227846382509284)
--(axis cs:266,0.228886502614621)
--(axis cs:265,0.229930949207014)
--(axis cs:264,0.230979841661745)
--(axis cs:263,0.232033020016414)
--(axis cs:262,0.233090458515077)
--(axis cs:261,0.23415219309682)
--(axis cs:260,0.235218164914686)
--(axis cs:259,0.23628831889766)
--(axis cs:258,0.237362628873398)
--(axis cs:257,0.238441030762238)
--(axis cs:256,0.239523582864431)
--(axis cs:255,0.240611575320795)
--(axis cs:254,0.241705082996982)
--(axis cs:253,0.242804146251217)
--(axis cs:252,0.243908686560117)
--(axis cs:251,0.245018731959204)
--(axis cs:250,0.246134141147145)
--(axis cs:249,0.247254949125394)
--(axis cs:248,0.248381056572961)
--(axis cs:247,0.249512508992679)
--(axis cs:246,0.250649221926491)
--(axis cs:245,0.251791241367316)
--(axis cs:244,0.252938381887853)
--(axis cs:243,0.254090749457905)
--(axis cs:242,0.255248164269358)
--(axis cs:241,0.256410821321851)
--(axis cs:240,0.257578459116767)
--(axis cs:239,0.258751163765891)
--(axis cs:238,0.259929465212295)
--(axis cs:237,0.261116241610813)
--(axis cs:236,0.262311551413352)
--(axis cs:235,0.26351543713952)
--(axis cs:234,0.26472761526179)
--(axis cs:233,0.265948173039052)
--(axis cs:232,0.267176818239201)
--(axis cs:231,0.268413557856471)
--(axis cs:230,0.269658206477155)
--(axis cs:229,0.270910783371839)
--(axis cs:228,0.272171012112528)
--(axis cs:227,0.273438972725061)
--(axis cs:226,0.274714468014177)
--(axis cs:225,0.275998361957308)
--(axis cs:224,0.277281805627081)
--(axis cs:223,0.278564659586199)
--(axis cs:222,0.279848315282738)
--(axis cs:221,0.281132570420784)
--(axis cs:220,0.282417460668885)
--(axis cs:219,0.283702835535293)
--(axis cs:218,0.284988813832556)
--(axis cs:217,0.286275309519887)
--(axis cs:216,0.287562574849494)
--(axis cs:215,0.288850517937038)
--(axis cs:214,0.290139369330999)
--(axis cs:213,0.291429145314853)
--(axis cs:212,0.292720151913044)
--(axis cs:211,0.29401237314838)
--(axis cs:210,0.295306106477098)
--(axis cs:209,0.296601379587203)
--(axis cs:208,0.297898547089795)
--(axis cs:207,0.299197646480064)
--(axis cs:206,0.300499006064199)
--(axis cs:205,0.30180288264955)
--(axis cs:204,0.303109525773356)
--(axis cs:203,0.30441903981748)
--(axis cs:202,0.305731709466575)
--(axis cs:201,0.307047708761591)
--(axis cs:200,0.308367325929276)
--(axis cs:199,0.309690641365453)
--(axis cs:198,0.31101800458721)
--(axis cs:197,0.312349514152905)
--(axis cs:196,0.313685513486106)
--(axis cs:195,0.315026119105774)
--(axis cs:194,0.316371567892807)
--(axis cs:193,0.317721955902109)
--(axis cs:192,0.319077444604816)
--(axis cs:191,0.320438441041428)
--(axis cs:190,0.321804913896242)
--(axis cs:189,0.323177228449154)
--(axis cs:188,0.324555334039815)
--(axis cs:187,0.325939632603248)
--(axis cs:186,0.327330098844632)
--(axis cs:185,0.32872805549363)
--(axis cs:184,0.330136995348043)
--(axis cs:183,0.331557407920731)
--(axis cs:182,0.332989298052284)
--(axis cs:181,0.334431058845112)
--(axis cs:180,0.335880376043626)
--(axis cs:179,0.337335290594257)
--(axis cs:178,0.338799247889913)
--(axis cs:177,0.340272658303043)
--(axis cs:176,0.341755286825489)
--(axis cs:175,0.343247088129689)
--(axis cs:174,0.344747864790316)
--(axis cs:173,0.346257952983464)
--(axis cs:172,0.347777096420808)
--(axis cs:171,0.34930556920557)
--(axis cs:170,0.35084338094238)
--(axis cs:169,0.352385355867012)
--(axis cs:168,0.353928789873283)
--(axis cs:167,0.355476454586796)
--(axis cs:166,0.357039479771036)
--(axis cs:165,0.358620386152849)
--(axis cs:164,0.360219495723834)
--(axis cs:163,0.361837468669972)
--(axis cs:162,0.363475985267086)
--(axis cs:161,0.365137737261061)
--(axis cs:160,0.36682288728006)
--(axis cs:159,0.368531458352177)
--(axis cs:158,0.370263557818121)
--(axis cs:157,0.372019101787974)
--(axis cs:156,0.373798210245344)
--(axis cs:155,0.375600867798713)
--(axis cs:154,0.377426714434063)
--(axis cs:153,0.379271096561699)
--(axis cs:152,0.381134047695896)
--(axis cs:151,0.383016276063644)
--(axis cs:150,0.384920604823996)
--(axis cs:149,0.386849001915956)
--(axis cs:148,0.388804912921274)
--(axis cs:147,0.390788626728789)
--(axis cs:146,0.392800559917135)
--(axis cs:145,0.394844045275701)
--(axis cs:144,0.396920602775034)
--(axis cs:143,0.399030224034664)
--(axis cs:142,0.40116705113147)
--(axis cs:141,0.403329134772691)
--(axis cs:140,0.405517825714887)
--(axis cs:139,0.407734613306893)
--(axis cs:138,0.40998128346232)
--(axis cs:137,0.412264198959009)
--(axis cs:136,0.414605798040203)
--(axis cs:135,0.417010164545826)
--(axis cs:134,0.41948852666573)
--(axis cs:133,0.42205209152235)
--(axis cs:132,0.424714098430849)
--(axis cs:131,0.427475992821478)
--(axis cs:130,0.430339208647928)
--(axis cs:129,0.433305344705025)
--(axis cs:128,0.436376233615033)
--(axis cs:127,0.439553947905778)
--(axis cs:126,0.442840863583744)
--(axis cs:125,0.446239410514673)
--(axis cs:124,0.449752332048666)
--(axis cs:123,0.453382459588566)
--(axis cs:122,0.457132480002329)
--(axis cs:121,0.461005280954999)
--(axis cs:120,0.465003435186092)
--(axis cs:119,0.469129313131144)
--(axis cs:118,0.473384850962009)
--(axis cs:117,0.477771457409349)
--(axis cs:116,0.482290175954057)
--(axis cs:115,0.486941097577271)
--(axis cs:114,0.491723724113268)
--(axis cs:113,0.49663664886743)
--(axis cs:112,0.501677918903784)
--(axis cs:111,0.50684474167966)
--(axis cs:110,0.51213375140946)
--(axis cs:109,0.517541007666491)
--(axis cs:108,0.523062256633591)
--(axis cs:107,0.528692714502691)
--(axis cs:106,0.534427658702666)
--(axis cs:105,0.540262122092366)
--(axis cs:104,0.54619111726351)
--(axis cs:103,0.552209780224592)
--(axis cs:102,0.558313364449136)
--(axis cs:101,0.564497381170942)
--(axis cs:100,0.570757277022755)
--(axis cs:99,0.577088993699438)
--(axis cs:98,0.583488543611153)
--(axis cs:97,0.589952293767118)
--(axis cs:96,0.596476725121235)
--(axis cs:95,0.603058551616129)
--(axis cs:94,0.609694845931113)
--(axis cs:93,0.61638275949421)
--(axis cs:92,0.623119627826582)
--(axis cs:91,0.629903014915758)
--(axis cs:90,0.63673062220339)
--(axis cs:89,0.643600449090434)
--(axis cs:88,0.650510335914322)
--(axis cs:87,0.657458571198057)
--(axis cs:86,0.664443386783464)
--(axis cs:85,0.671463143487317)
--(axis cs:84,0.678516324701295)
--(axis cs:83,0.685601615262466)
--(axis cs:82,0.692717650993569)
--(axis cs:81,0.699863083851264)
--(axis cs:80,0.707036881793957)
--(axis cs:79,0.71423782939418)
--(axis cs:78,0.721464987443125)
--(axis cs:77,0.728717323484706)
--(axis cs:76,0.735993969450555)
--(axis cs:75,0.743293930957008)
--(axis cs:74,0.750616509449003)
--(axis cs:73,0.757960831658161)
--(axis cs:72,0.765326216794747)
--(axis cs:71,0.772711860760701)
--(axis cs:70,0.78011719853872)
--(axis cs:69,0.787541538322077)
--(axis cs:68,0.79498429084156)
--(axis cs:67,0.802444821148864)
--(axis cs:66,0.809922598513445)
--(axis cs:65,0.817417152172759)
--(axis cs:64,0.824927859671226)
--(axis cs:63,0.832454362786011)
--(axis cs:62,0.839996068364167)
--(axis cs:61,0.847552678274725)
--(axis cs:60,0.855123591362821)
--(axis cs:59,0.862708581661771)
--(axis cs:58,0.870307099925754)
--(axis cs:57,0.877918812731491)
--(axis cs:56,0.885543420293596)
--(axis cs:55,0.893180497464382)
--(axis cs:54,0.900829780729137)
--(axis cs:53,0.908490815711878)
--(axis cs:52,0.916163434658787)
--(axis cs:51,0.923847232516342)
--(axis cs:50,0.931542005891538)
--(axis cs:49,0.939247458708541)
--(axis cs:48,0.946963231934319)
--(axis cs:47,0.954689158444492)
--(axis cs:46,0.962424952136164)
--(axis cs:45,0.970170355397662)
--(axis cs:44,0.977925165424966)
--(axis cs:43,0.98568911811349)
--(axis cs:42,0.993462054895669)
--(axis cs:41,1.00124372519335)
--(axis cs:40,1.0090338977139)
--(axis cs:39,1.01683238953895)
--(axis cs:38,1.02463901320065)
--(axis cs:37,1.03245358897839)
--(axis cs:36,1.04027591363746)
--(axis cs:35,1.04810585284242)
--(axis cs:34,1.05594318342522)
--(axis cs:33,1.0637877429918)
--(axis cs:32,1.07163943822872)
--(axis cs:31,1.07949800709837)
--(axis cs:30,1.08736344962906)
--(axis cs:29,1.09523550642647)
--(axis cs:28,1.10311395950933)
--(axis cs:27,1.11099886498989)
--(axis cs:26,1.11888992605596)
--(axis cs:25,1.12678711499278)
--(axis cs:24,1.13469028091552)
--(axis cs:23,1.14259921857558)
--(axis cs:22,1.15051388186841)
--(axis cs:21,1.15843418665126)
--(axis cs:20,1.16635994997281)
--(axis cs:19,1.17429112870492)
--(axis cs:18,1.18222750582095)
--(axis cs:17,1.19016906026196)
--(axis cs:16,1.19811566577885)
--(axis cs:15,1.20606725568139)
--(axis cs:14,1.21402371866604)
--(axis cs:13,1.22198487120641)
--(axis cs:12,1.22995079058403)
--(axis cs:11,1.23792125395349)
--(axis cs:10,1.24589617651556)
--(axis cs:9,1.25387552907888)
--(axis cs:8,1.26185921230138)
--(axis cs:7,1.26984712796287)
--(axis cs:6,1.27783921399021)
--(axis cs:5,1.28583538538585)
--(axis cs:4,1.29383551442943)
--(axis cs:3,1.30183961888005)
--(axis cs:2,1.30984755339935)
--(axis cs:1,1.31785914697051)
--(axis cs:0,1.32587556021661)
--cycle;

\path [fill=color5, fill opacity=0.1]
(axis cs:0,1.44543542870078)
--(axis cs:0,1.10618476859537)
--(axis cs:1,1.10322604767497)
--(axis cs:2,1.1002678419306)
--(axis cs:3,1.09730984425341)
--(axis cs:4,1.094352026798)
--(axis cs:5,1.09139448391311)
--(axis cs:6,1.08843716171907)
--(axis cs:7,1.08548004944235)
--(axis cs:8,1.08252317045848)
--(axis cs:9,1.07956651966724)
--(axis cs:10,1.07661014144701)
--(axis cs:11,1.07365395448981)
--(axis cs:12,1.07069802218117)
--(axis cs:13,1.06774230812982)
--(axis cs:14,1.06478680272305)
--(axis cs:15,1.06183153735655)
--(axis cs:16,1.05887650616208)
--(axis cs:17,1.05592169267097)
--(axis cs:18,1.05296707878742)
--(axis cs:19,1.05001267631963)
--(axis cs:20,1.04705854360863)
--(axis cs:21,1.04410460547602)
--(axis cs:22,1.04115087219803)
--(axis cs:23,1.03819733665265)
--(axis cs:24,1.03524404622487)
--(axis cs:25,1.03229093581036)
--(axis cs:26,1.0293380808805)
--(axis cs:27,1.02638535819967)
--(axis cs:28,1.02343290458217)
--(axis cs:29,1.02048065598719)
--(axis cs:30,1.01752853536826)
--(axis cs:31,1.01457666974381)
--(axis cs:32,1.0116249363035)
--(axis cs:33,1.00867340062792)
--(axis cs:34,1.00572209131142)
--(axis cs:35,1.00277091803957)
--(axis cs:36,0.999819956422539)
--(axis cs:37,0.996869148201506)
--(axis cs:38,0.993918497927886)
--(axis cs:39,0.990968030730815)
--(axis cs:40,0.988017697864269)
--(axis cs:41,0.985067541604859)
--(axis cs:42,0.982117502287)
--(axis cs:43,0.979167646615065)
--(axis cs:44,0.976217902973904)
--(axis cs:45,0.973268278062389)
--(axis cs:46,0.970318787808604)
--(axis cs:47,0.967369424208901)
--(axis cs:48,0.964420183184646)
--(axis cs:49,0.961471008345413)
--(axis cs:50,0.958521974342991)
--(axis cs:51,0.955573019847936)
--(axis cs:52,0.95262413947434)
--(axis cs:53,0.949675338117542)
--(axis cs:54,0.94672655889114)
--(axis cs:55,0.943777886056297)
--(axis cs:56,0.940829259208332)
--(axis cs:57,0.937880632418397)
--(axis cs:58,0.934932081797407)
--(axis cs:59,0.931983501849744)
--(axis cs:60,0.929034938461039)
--(axis cs:61,0.926086412074022)
--(axis cs:62,0.923137780461764)
--(axis cs:63,0.92018919466253)
--(axis cs:64,0.917240519174001)
--(axis cs:65,0.914291812770128)
--(axis cs:66,0.911343057985868)
--(axis cs:67,0.908394137116574)
--(axis cs:68,0.905445181265081)
--(axis cs:69,0.902496071346878)
--(axis cs:70,0.899546842704397)
--(axis cs:71,0.896597458840419)
--(axis cs:72,0.893647908094067)
--(axis cs:73,0.890698168630486)
--(axis cs:74,0.887748181967276)
--(axis cs:75,0.884798011493809)
--(axis cs:76,0.881847578322442)
--(axis cs:77,0.878896853114423)
--(axis cs:78,0.875945828202396)
--(axis cs:79,0.872994548124334)
--(axis cs:80,0.870042856334142)
--(axis cs:81,0.867090815232579)
--(axis cs:82,0.86413835840127)
--(axis cs:83,0.861185475003665)
--(axis cs:84,0.858232162792163)
--(axis cs:85,0.855278344471037)
--(axis cs:86,0.852324013041975)
--(axis cs:87,0.849369127527807)
--(axis cs:88,0.846413659488671)
--(axis cs:89,0.843457581277346)
--(axis cs:90,0.840500821670613)
--(axis cs:91,0.837543404239172)
--(axis cs:92,0.834585214806028)
--(axis cs:93,0.831626209801606)
--(axis cs:94,0.828666442446516)
--(axis cs:95,0.825705797726977)
--(axis cs:96,0.82274424990711)
--(axis cs:97,0.819781703001544)
--(axis cs:98,0.816818147779428)
--(axis cs:99,0.813853537317625)
--(axis cs:100,0.810887841193371)
--(axis cs:101,0.80792094738177)
--(axis cs:102,0.804952785756722)
--(axis cs:103,0.801983352155347)
--(axis cs:104,0.799012563693103)
--(axis cs:105,0.796040323152644)
--(axis cs:106,0.793066619479536)
--(axis cs:107,0.79009130695177)
--(axis cs:108,0.787114358706782)
--(axis cs:109,0.784135694018801)
--(axis cs:110,0.781155254411248)
--(axis cs:111,0.778172904350146)
--(axis cs:112,0.775188544128408)
--(axis cs:113,0.77220220085882)
--(axis cs:114,0.76921369408194)
--(axis cs:115,0.766222865671231)
--(axis cs:116,0.763229788634626)
--(axis cs:117,0.760234201702709)
--(axis cs:118,0.757236058267777)
--(axis cs:119,0.754235235454773)
--(axis cs:120,0.751231664286655)
--(axis cs:121,0.748225158916118)
--(axis cs:122,0.745215667282946)
--(axis cs:123,0.74220298287239)
--(axis cs:124,0.739187022828006)
--(axis cs:125,0.736167638736764)
--(axis cs:126,0.73314470564772)
--(axis cs:127,0.730118064211179)
--(axis cs:128,0.727087592042739)
--(axis cs:129,0.724053092553016)
--(axis cs:130,0.721014398410039)
--(axis cs:131,0.717971409492838)
--(axis cs:132,0.714923949637114)
--(axis cs:133,0.711871791811314)
--(axis cs:134,0.708814836089262)
--(axis cs:135,0.705752861892382)
--(axis cs:136,0.702685667222495)
--(axis cs:137,0.699613091910529)
--(axis cs:138,0.696534964757078)
--(axis cs:139,0.69345102701009)
--(axis cs:140,0.690361172829156)
--(axis cs:141,0.687265102348399)
--(axis cs:142,0.684162698484551)
--(axis cs:143,0.681053660200497)
--(axis cs:144,0.677937863726236)
--(axis cs:145,0.674815100379354)
--(axis cs:146,0.671685138277132)
--(axis cs:147,0.668547708413009)
--(axis cs:148,0.665402695635315)
--(axis cs:149,0.662249843995584)
--(axis cs:150,0.659088940674802)
--(axis cs:151,0.655919829269566)
--(axis cs:152,0.652742280050274)
--(axis cs:153,0.649556016007338)
--(axis cs:154,0.646361011560828)
--(axis cs:155,0.643156936230034)
--(axis cs:156,0.639943725608989)
--(axis cs:157,0.636721149725388)
--(axis cs:158,0.63348910042223)
--(axis cs:159,0.630247288290307)
--(axis cs:160,0.626995761736499)
--(axis cs:161,0.623734257722314)
--(axis cs:162,0.620462760458664)
--(axis cs:163,0.617181193409877)
--(axis cs:164,0.613889376127664)
--(axis cs:165,0.61058735358954)
--(axis cs:166,0.607274995112134)
--(axis cs:167,0.603952406970649)
--(axis cs:168,0.600619452225681)
--(axis cs:169,0.597276335454496)
--(axis cs:170,0.593922894632107)
--(axis cs:171,0.590559341742266)
--(axis cs:172,0.587185674102054)
--(axis cs:173,0.583802107047347)
--(axis cs:174,0.580408722509589)
--(axis cs:175,0.577005810561516)
--(axis cs:176,0.573593354522277)
--(axis cs:177,0.570171746001342)
--(axis cs:178,0.566741142007377)
--(axis cs:179,0.563301829043709)
--(axis cs:180,0.559854153355057)
--(axis cs:181,0.556398446425318)
--(axis cs:182,0.552934843882528)
--(axis cs:183,0.549463992641177)
--(axis cs:184,0.545986156211293)
--(axis cs:185,0.542501721266888)
--(axis cs:186,0.539011061959515)
--(axis cs:187,0.53551472146184)
--(axis cs:188,0.532013155396716)
--(axis cs:189,0.528506811704166)
--(axis cs:190,0.52499616138152)
--(axis cs:191,0.52148179282707)
--(axis cs:192,0.517964241826641)
--(axis cs:193,0.514443957156079)
--(axis cs:194,0.510921531370737)
--(axis cs:195,0.507397559609927)
--(axis cs:196,0.503872581544786)
--(axis cs:197,0.500347286343183)
--(axis cs:198,0.496822119144562)
--(axis cs:199,0.493297705336779)
--(axis cs:200,0.489774694948037)
--(axis cs:201,0.486253678567154)
--(axis cs:202,0.482735284051694)
--(axis cs:203,0.479220071096289)
--(axis cs:204,0.475708841364252)
--(axis cs:205,0.472202106066135)
--(axis cs:206,0.468700472370469)
--(axis cs:207,0.465204612999628)
--(axis cs:208,0.461715234647036)
--(axis cs:209,0.458232999120142)
--(axis cs:210,0.454758401340597)
--(axis cs:211,0.451292141422479)
--(axis cs:212,0.4478349942478)
--(axis cs:213,0.444387535606425)
--(axis cs:214,0.440950366537262)
--(axis cs:215,0.437524236850937)
--(axis cs:216,0.434109826160107)
--(axis cs:217,0.430707784685882)
--(axis cs:218,0.427318678042925)
--(axis cs:219,0.423943288549819)
--(axis cs:220,0.420582263223497)
--(axis cs:221,0.417236414990367)
--(axis cs:222,0.413906129920486)
--(axis cs:223,0.410592251158409)
--(axis cs:224,0.407295479841618)
--(axis cs:225,0.404016552486217)
--(axis cs:226,0.400755933533672)
--(axis cs:227,0.397514611913139)
--(axis cs:228,0.394293054952842)
--(axis cs:229,0.3910920629491)
--(axis cs:230,0.387912348271443)
--(axis cs:231,0.384754546476242)
--(axis cs:232,0.381619353572158)
--(axis cs:233,0.378507606971391)
--(axis cs:234,0.375419888163482)
--(axis cs:235,0.372356817701459)
--(axis cs:236,0.369317302485809)
--(axis cs:237,0.366301381758762)
--(axis cs:238,0.363309665848381)
--(axis cs:239,0.360342776418973)
--(axis cs:240,0.357401493708836)
--(axis cs:241,0.354486628372395)
--(axis cs:242,0.3515989652373)
--(axis cs:243,0.348738979979397)
--(axis cs:244,0.345907415563655)
--(axis cs:245,0.343105213033372)
--(axis cs:246,0.340332758061781)
--(axis cs:247,0.337589997738658)
--(axis cs:248,0.334876819227279)
--(axis cs:249,0.332191057820506)
--(axis cs:250,0.329533467529352)
--(axis cs:251,0.3269045078149)
--(axis cs:252,0.324305108490073)
--(axis cs:253,0.321736103400682)
--(axis cs:254,0.319198409453182)
--(axis cs:255,0.316692459046081)
--(axis cs:256,0.314216194042514)
--(axis cs:257,0.311761007066067)
--(axis cs:258,0.309327377665342)
--(axis cs:259,0.306916174871265)
--(axis cs:260,0.304528453346319)
--(axis cs:261,0.302165259157208)
--(axis cs:262,0.299827775718084)
--(axis cs:263,0.297517087025096)
--(axis cs:264,0.295234192856754)
--(axis cs:265,0.292980521891691)
--(axis cs:266,0.290757267789427)
--(axis cs:267,0.288565810441255)
--(axis cs:268,0.286407207908013)
--(axis cs:269,0.284283021526374)
--(axis cs:270,0.282194514491045)
--(axis cs:271,0.280143586010053)
--(axis cs:272,0.278131303030052)
--(axis cs:273,0.276159326618338)
--(axis cs:274,0.274229414018416)
--(axis cs:275,0.272342393031766)
--(axis cs:276,0.270490911713704)
--(axis cs:277,0.268673059268452)
--(axis cs:278,0.266888489145801)
--(axis cs:279,0.265128015594741)
--(axis cs:280,0.263391096144284)
--(axis cs:281,0.261679175138612)
--(axis cs:282,0.259993783332125)
--(axis cs:283,0.258336435296259)
--(axis cs:284,0.256708381113265)
--(axis cs:285,0.25511123876998)
--(axis cs:286,0.253546484105476)
--(axis cs:287,0.252010331336526)
--(axis cs:288,0.250493410537943)
--(axis cs:289,0.248996722054328)
--(axis cs:290,0.247519515571001)
--(axis cs:291,0.246061920068455)
--(axis cs:292,0.244623202320302)
--(axis cs:293,0.243201296931834)
--(axis cs:294,0.241782812368815)
--(axis cs:295,0.24036438950694)
--(axis cs:296,0.238946246093619)
--(axis cs:297,0.237528294919118)
--(axis cs:298,0.236110851545404)
--(axis cs:299,0.234694161795021)
--(axis cs:299,0.382162282086968)
--(axis cs:299,0.382162282086968)
--(axis cs:298,0.383589854459693)
--(axis cs:297,0.385028844477549)
--(axis cs:296,0.386479289346826)
--(axis cs:295,0.387941090377207)
--(axis cs:294,0.389414318311269)
--(axis cs:293,0.390898866051107)
--(axis cs:292,0.392393818262851)
--(axis cs:291,0.393895853617001)
--(axis cs:290,0.395405863109228)
--(axis cs:289,0.396925447034989)
--(axis cs:288,0.398455735732809)
--(axis cs:287,0.39999841969821)
--(axis cs:286,0.401553590304963)
--(axis cs:285,0.403117990084199)
--(axis cs:284,0.404689973059442)
--(axis cs:283,0.40627005543498)
--(axis cs:282,0.407858770393117)
--(axis cs:281,0.409456661701064)
--(axis cs:280,0.411064096540843)
--(axis cs:279,0.412681607289056)
--(axis cs:278,0.41430964885278)
--(axis cs:277,0.41594805427029)
--(axis cs:276,0.417593631037608)
--(axis cs:275,0.419246798524211)
--(axis cs:274,0.420910408345437)
--(axis cs:273,0.422584013754701)
--(axis cs:272,0.424267971676789)
--(axis cs:271,0.425962570100711)
--(axis cs:270,0.42766820051483)
--(axis cs:269,0.429385125203096)
--(axis cs:268,0.431113717494629)
--(axis cs:267,0.432854209423781)
--(axis cs:266,0.43460683612388)
--(axis cs:265,0.436372008945368)
--(axis cs:264,0.438149802437817)
--(axis cs:263,0.439940414863179)
--(axis cs:262,0.44174407982696)
--(axis cs:261,0.443561186160061)
--(axis cs:260,0.445391598943643)
--(axis cs:259,0.44723575355357)
--(axis cs:258,0.44909367979735)
--(axis cs:257,0.450965478663151)
--(axis cs:256,0.452851464858701)
--(axis cs:255,0.454751545728013)
--(axis cs:254,0.456663145884724)
--(axis cs:253,0.458585363522078)
--(axis cs:252,0.460518076715386)
--(axis cs:251,0.462461189092143)
--(axis cs:250,0.464414568902914)
--(axis cs:249,0.466378180365376)
--(axis cs:248,0.468351988222062)
--(axis cs:247,0.470336144477071)
--(axis cs:246,0.472332620985613)
--(axis cs:245,0.474342520845717)
--(axis cs:244,0.476369570081639)
--(axis cs:243,0.478414601401447)
--(axis cs:242,0.480477184941609)
--(axis cs:241,0.482557330529964)
--(axis cs:240,0.484654697258724)
--(axis cs:239,0.486769223569583)
--(axis cs:238,0.488900635312432)
--(axis cs:237,0.49104882461636)
--(axis cs:236,0.493213680008545)
--(axis cs:235,0.49539517404735)
--(axis cs:234,0.497594555949296)
--(axis cs:233,0.499814964544646)
--(axis cs:232,0.502056358774873)
--(axis cs:231,0.504318479704026)
--(axis cs:230,0.506601079939769)
--(axis cs:229,0.508904128314098)
--(axis cs:228,0.511227384195107)
--(axis cs:227,0.513570826815194)
--(axis cs:226,0.515934177626606)
--(axis cs:225,0.518317480764592)
--(axis cs:224,0.520720544986339)
--(axis cs:223,0.523143357896156)
--(axis cs:222,0.525585809624191)
--(axis cs:221,0.52804788605219)
--(axis cs:220,0.530529500492247)
--(axis cs:219,0.533030645623765)
--(axis cs:218,0.535551323749983)
--(axis cs:217,0.538091556039063)
--(axis cs:216,0.540651212858524)
--(axis cs:215,0.543230365104477)
--(axis cs:214,0.545829186160874)
--(axis cs:213,0.548447545017202)
--(axis cs:212,0.551085601398105)
--(axis cs:211,0.553743360296042)
--(axis cs:210,0.556420962386973)
--(axis cs:209,0.55911841365299)
--(axis cs:208,0.561835895647764)
--(axis cs:207,0.564573390692999)
--(axis cs:206,0.567331149324096)
--(axis cs:205,0.570109139136883)
--(axis cs:204,0.572907633502615)
--(axis cs:203,0.575726631622445)
--(axis cs:202,0.578566453972064)
--(axis cs:201,0.581427091591614)
--(axis cs:200,0.584308824033896)
--(axis cs:199,0.587211712912351)
--(axis cs:198,0.590136003108856)
--(axis cs:197,0.593081784367953)
--(axis cs:196,0.596049437698454)
--(axis cs:195,0.59903883007475)
--(axis cs:194,0.602050382443807)
--(axis cs:193,0.605084098034961)
--(axis cs:192,0.608140256082905)
--(axis cs:191,0.611218978266298)
--(axis cs:190,0.614320510705195)
--(axis cs:189,0.617444965992444)
--(axis cs:188,0.620592449728712)
--(axis cs:187,0.623763266018324)
--(axis cs:186,0.626957374043216)
--(axis cs:185,0.630175002928592)
--(axis cs:184,0.633416224970424)
--(axis cs:183,0.636681301071439)
--(axis cs:182,0.639970093384776)
--(axis cs:181,0.643282841578604)
--(axis cs:180,0.646619513074463)
--(axis cs:179,0.649980255421318)
--(axis cs:178,0.653365030554268)
--(axis cs:177,0.656773928418061)
--(axis cs:176,0.660206842125367)
--(axis cs:175,0.663663892922066)
--(axis cs:174,0.667144900213037)
--(axis cs:173,0.670649906922074)
--(axis cs:172,0.674178702442898)
--(axis cs:171,0.677731321023237)
--(axis cs:170,0.681307536924594)
--(axis cs:169,0.684907347464053)
--(axis cs:168,0.688530404341702)
--(axis cs:167,0.692176736267419)
--(axis cs:166,0.695845916009234)
--(axis cs:165,0.699537997362609)
--(axis cs:164,0.703252538240012)
--(axis cs:163,0.706989396037144)
--(axis cs:162,0.710748365392014)
--(axis cs:161,0.714529027437751)
--(axis cs:160,0.718331174508466)
--(axis cs:159,0.722154516633704)
--(axis cs:158,0.72599873117033)
--(axis cs:157,0.729863449292709)
--(axis cs:156,0.733748465038136)
--(axis cs:155,0.737653360305458)
--(axis cs:154,0.741577809754937)
--(axis cs:153,0.745521462878312)
--(axis cs:152,0.749484048799519)
--(axis cs:151,0.753465041259608)
--(axis cs:150,0.757464306300143)
--(axis cs:149,0.761481292326437)
--(axis cs:148,0.765515783330444)
--(axis cs:147,0.769567351916428)
--(axis cs:146,0.773635682531279)
--(axis cs:145,0.777720385841959)
--(axis cs:144,0.781821180920981)
--(axis cs:143,0.785937597467045)
--(axis cs:142,0.790069450639595)
--(axis cs:141,0.794216211357045)
--(axis cs:140,0.798377745475287)
--(axis cs:139,0.802553554441326)
--(axis cs:138,0.806743469519503)
--(axis cs:137,0.810947015320611)
--(axis cs:136,0.815163992697244)
--(axis cs:135,0.819393968189558)
--(axis cs:134,0.823636853154055)
--(axis cs:133,0.827892111806545)
--(axis cs:132,0.832159630856813)
--(axis cs:131,0.836439024276388)
--(axis cs:130,0.840730041191859)
--(axis cs:129,0.84503248159707)
--(axis cs:128,0.849345935426896)
--(axis cs:127,0.853670271112155)
--(axis cs:126,0.858005101328598)
--(axis cs:125,0.862350387138328)
--(axis cs:124,0.866705730773068)
--(axis cs:123,0.871070959598161)
--(axis cs:122,0.875445782149427)
--(axis cs:121,0.879830020202992)
--(axis cs:120,0.884223455323177)
--(axis cs:119,0.888625940082336)
--(axis cs:118,0.893037145582016)
--(axis cs:117,0.8974569313196)
--(axis cs:116,0.90188518634096)
--(axis cs:115,0.906321589857028)
--(axis cs:114,0.910766011728607)
--(axis cs:113,0.915218346149694)
--(axis cs:112,0.919678256179819)
--(axis cs:111,0.924145740173475)
--(axis cs:110,0.928620527220222)
--(axis cs:109,0.933102541454832)
--(axis cs:108,0.93759150429218)
--(axis cs:107,0.942087428781262)
--(axis cs:106,0.946590031540514)
--(axis cs:105,0.951099226102727)
--(axis cs:104,0.955614819062177)
--(axis cs:103,0.96013677552257)
--(axis cs:102,0.964664938661918)
--(axis cs:101,0.969199094465459)
--(axis cs:100,0.973739214928455)
--(axis cs:99,0.978285158399232)
--(axis cs:98,0.982836765169181)
--(axis cs:97,0.987393980973676)
--(axis cs:96,0.991956675443079)
--(axis cs:95,0.99652461284889)
--(axis cs:94,1.00109793562432)
--(axis cs:93,1.00567636769397)
--(axis cs:92,1.01025982980686)
--(axis cs:91,1.01484826789523)
--(axis cs:90,1.01944157878486)
--(axis cs:89,1.02403962445691)
--(axis cs:88,1.02864236887742)
--(axis cs:87,1.03324974082318)
--(axis cs:86,1.03786159343767)
--(axis cs:85,1.04247782675546)
--(axis cs:84,1.04709843556218)
--(axis cs:83,1.05172332941299)
--(axis cs:82,1.05635241909125)
--(axis cs:81,1.06098558314007)
--(axis cs:80,1.06562277496011)
--(axis cs:79,1.07026396389578)
--(axis cs:78,1.07490905737576)
--(axis cs:77,1.07955795845861)
--(axis cs:76,1.08421065207764)
--(axis cs:75,1.08886701135623)
--(axis cs:74,1.09352703079746)
--(axis cs:73,1.09819060767185)
--(axis cs:72,1.10285774576412)
--(axis cs:71,1.10752826738257)
--(axis cs:70,1.11220223413886)
--(axis cs:69,1.11687951516283)
--(axis cs:68,1.1215600977991)
--(axis cs:67,1.12624394586454)
--(axis cs:66,1.13093095219556)
--(axis cs:65,1.13562110484386)
--(axis cs:64,1.14031430994663)
--(axis cs:63,1.14501057388071)
--(axis cs:62,1.14970981236889)
--(axis cs:61,1.15441198527629)
--(axis cs:60,1.1591170529063)
--(axis cs:59,1.16382496839943)
--(axis cs:58,1.16853565683098)
--(axis cs:57,1.17324915216565)
--(axis cs:56,1.17796534890782)
--(axis cs:55,1.1826842397219)
--(axis cs:54,1.18740576675812)
--(axis cs:53,1.19212990537458)
--(axis cs:52,1.19685662062316)
--(axis cs:51,1.20158577217095)
--(axis cs:50,1.20631748412259)
--(axis cs:49,1.21105164380379)
--(axis cs:48,1.2157882256479)
--(axis cs:47,1.22052717317651)
--(axis cs:46,1.22526840615731)
--(axis cs:45,1.23001203972097)
--(axis cs:44,1.23475793473362)
--(axis cs:43,1.23950607136055)
--(axis cs:42,1.24425643245879)
--(axis cs:41,1.24900900601782)
--(axis cs:40,1.25376365608623)
--(axis cs:39,1.25852052565423)
--(axis cs:38,1.26327946626355)
--(axis cs:37,1.26804046493097)
--(axis cs:36,1.27280353486469)
--(axis cs:35,1.27756857332777)
--(axis cs:34,1.28233564127067)
--(axis cs:33,1.28710462356871)
--(axis cs:32,1.29187560872138)
--(axis cs:31,1.29664842266724)
--(axis cs:30,1.30142315482873)
--(axis cs:29,1.30619977776296)
--(axis cs:28,1.31097823967442)
--(axis cs:27,1.31575847543757)
--(axis cs:26,1.32054054022088)
--(axis cs:25,1.3253243801038)
--(axis cs:24,1.33010991953441)
--(axis cs:23,1.33489719822132)
--(axis cs:22,1.33968621066482)
--(axis cs:21,1.34447687311972)
--(axis cs:20,1.34926921422676)
--(axis cs:19,1.35406314889476)
--(axis cs:18,1.35885874499646)
--(axis cs:17,1.36365591782174)
--(axis cs:16,1.3684546791788)
--(axis cs:15,1.37325508249742)
--(axis cs:14,1.37805692057407)
--(axis cs:13,1.38286030674979)
--(axis cs:12,1.3876652008947)
--(axis cs:11,1.39247161723795)
--(axis cs:10,1.39727947170454)
--(axis cs:9,1.40208875615444)
--(axis cs:8,1.40689955617269)
--(axis cs:7,1.41171166579813)
--(axis cs:6,1.41652527066542)
--(axis cs:5,1.42134021533615)
--(axis cs:4,1.42615657248331)
--(axis cs:3,1.43097422862257)
--(axis cs:2,1.43579323041895)
--(axis cs:1,1.4406135261852)
--(axis cs:0,1.44543542870078)
--cycle;

\addplot [color0]
table {%
0 1.16963101625443
1 1.16588033437729
2 1.16234884262085
3 1.15890446305275
4 1.15548915266991
5 1.15208070874214
6 1.14867059588432
7 1.14525738954544
8 1.14184195995331
9 1.13842536211014
10 1.13500820398331
11 1.13159083127975
12 1.12817350029945
13 1.12475638985634
14 1.12133950591087
15 1.11792289614677
16 1.11450665593147
17 1.11109082698822
18 1.10767549276352
19 1.10426065325737
20 1.10084636211395
21 1.09743258357048
22 1.09401941895485
23 1.09060683846474
24 1.08719490766525
25 1.08378366231918
26 1.08037309646606
27 1.07696324586868
28 1.0735541164875
29 1.07014570832252
30 1.06673805713654
31 1.06333118677139
32 1.05992508530617
33 1.05651975274086
34 1.05311524868011
35 1.049711561203
36 1.04630861878395
37 1.04290655255318
38 1.03950532078743
39 1.03610493540764
40 1.03270539045334
41 1.02930670976639
42 1.02590889930725
43 1.02251197099686
44 1.01911595463753
45 1.01572082042694
46 1.0123266518116
47 1.00893332362175
48 1.0055410027504
49 1.00214960575104
50 0.998759144544601
51 0.995369684696197
52 0.991981190443039
53 0.988593691587448
54 0.985207176208496
55 0.98182168006897
56 0.978437209129334
57 0.975053781270981
58 0.971671378612518
59 0.968290042877197
60 0.964909738302231
61 0.961530566215515
62 0.958152449131012
63 0.954775440692902
64 0.951399564743042
65 0.948024833202362
66 0.944651168584824
67 0.941278731822968
68 0.937907433509827
69 0.934537321329117
70 0.931168377399445
71 0.92780065536499
72 0.924434190988541
73 0.921068948507309
74 0.917704921960831
75 0.914342147111893
76 0.910980707406998
77 0.907620549201965
78 0.904261684417725
79 0.900904154777527
80 0.897547954320908
81 0.894193106889725
82 0.890839642286301
83 0.887487572431564
84 0.884136915206909
85 0.880787652730942
86 0.877439844608307
87 0.874093478918076
88 0.870748597383499
89 0.867405217885971
90 0.864063340425491
91 0.86072301864624
92 0.857384222745895
93 0.854046994447708
94 0.850711363554001
95 0.847377324104309
96 0.844044923782349
97 0.840714138746262
98 0.837385052442551
99 0.834057652950287
100 0.830731981992722
101 0.827408015727997
102 0.824085819721222
103 0.820765405893326
104 0.817446786165237
105 0.814129996299744
106 0.81081503033638
107 0.807501971721649
108 0.804190790653229
109 0.800881522893906
110 0.797574210166931
111 0.794268876314163
112 0.790965527296066
113 0.787664216756821
114 0.78436496257782
115 0.781067776679993
116 0.777772694826126
117 0.774479776620865
118 0.771189016103744
119 0.767900449037552
120 0.764614105224609
121 0.761330038309097
122 0.75804825425148
123 0.754768794775009
124 0.751491695642471
125 0.748216968774795
126 0.744944673776627
127 0.741674852371216
128 0.738407504558563
129 0.735142701864243
130 0.731880456209183
131 0.728620803356171
132 0.725363826751709
133 0.72210950255394
134 0.71885792016983
135 0.715609067678452
136 0.712363052368164
137 0.709119856357574
138 0.705879539251328
139 0.702642166614532
140 0.699407768249512
141 0.696176391839981
142 0.692948073148727
143 0.689722859859467
144 0.686500817537308
145 0.683281964063644
146 0.680066394805908
147 0.676854127645493
148 0.673645234107971
149 0.670439726114273
150 0.667237704992294
151 0.664039206504822
152 0.660844314098358
153 0.657653027772903
154 0.65446543097496
155 0.651281625032425
156 0.648101621866226
157 0.644925504922867
158 0.641753321886063
159 0.638585150241852
160 0.635421073436737
161 0.632261127233505
162 0.629105377197266
163 0.625953936576843
164 0.622806841135025
165 0.619664168357849
166 0.616526031494141
167 0.613392454385757
168 0.610263562202454
169 0.607139402627945
170 0.604020056128502
171 0.600905638933182
172 0.597796225547791
173 0.594691881537437
174 0.591592711210251
175 0.588498812913895
176 0.58541025519371
177 0.582327169179916
178 0.579249650239944
179 0.576177781820297
180 0.573111671209335
181 0.570051431655884
182 0.566997140645981
183 0.563948941230774
184 0.560906937718391
185 0.557871249318123
186 0.554841977357864
187 0.551819249987602
188 0.548803198337555
189 0.545793941617012
190 0.542791613936424
191 0.53979634642601
192 0.536808261275291
193 0.533827513456345
194 0.530854216217995
195 0.527888557314873
196 0.524930635094643
197 0.521980667114258
198 0.519038754701614
199 0.516105049848557
200 0.513179755210876
201 0.510263040661812
202 0.507355016469955
203 0.504455873370171
204 0.501565846800804
205 0.498685076832771
206 0.495813751220703
207 0.492952060699463
208 0.490100190043449
209 0.487258362770081
210 0.484426763653755
211 0.481605598330498
212 0.478795099258423
213 0.475995486974716
214 0.473206952214241
215 0.470429742336273
216 0.46766411960125
217 0.464910304546356
218 0.462168505787849
219 0.459439006447792
220 0.456722041964531
221 0.454017904400826
222 0.451326820254326
223 0.448649099469185
224 0.44598500430584
225 0.44333481490612
226 0.44069884121418
227 0.438077345490456
228 0.435470640659332
229 0.432879063487053
230 0.430302926898003
231 0.42774250805378
232 0.42519816160202
233 0.422670218348503
234 0.420159035921097
235 0.41766497194767
236 0.41518831551075
237 0.412729516625404
238 0.410288891196251
239 0.407866838574409
240 0.405463683605194
241 0.403079870343208
242 0.400715786218643
243 0.398371836543083
244 0.396048402786255
245 0.393745911121368
246 0.391464173793793
247 0.389201200008392
248 0.386957117915154
249 0.384732353687286
250 0.382527315616608
251 0.380342385172844
252 0.378177964687347
253 0.376034393906593
254 0.37390955388546
255 0.371802684664726
256 0.369714203476906
257 0.367644563317299
258 0.365594127774239
259 0.363563376665115
260 0.361552658677101
261 0.359562459588051
262 0.357593217492104
263 0.355645370483398
264 0.353719380497932
265 0.351815664768219
266 0.349934726953506
267 0.348077011108398
268 0.346241119503975
269 0.3444261521101
270 0.342629769444466
271 0.340851303935051
272 0.339091092348099
273 0.337349498271942
274 0.335626935958862
275 0.333923721313477
276 0.332239754498005
277 0.3305713519454
278 0.32891634106636
279 0.327275022864342
280 0.325647678971291
281 0.324034574627876
282 0.322435955703259
283 0.320852097868919
284 0.319283223152161
285 0.317729577422142
286 0.316191387176514
287 0.314668935537338
288 0.313162280619144
289 0.311669600009918
290 0.310190458595753
291 0.308725038170815
292 0.307273554801941
293 0.305836234986782
294 0.304411716759205
295 0.302998502552509
296 0.301596747338772
297 0.300206644833088
298 0.298828326165676
299 0.297461999952793
};
\addlegendentry{I10-lr0.0050}
\addplot [color1]
table {%
0 1.16124042272568
1 1.12856293320656
2 1.09607057571411
3 1.06362237334251
4 1.03124124407768
5 0.998936951160431
6 0.966718816757202
7 0.93459684252739
8 0.902582317590714
9 0.87068800330162
10 0.838929039239883
11 0.807322943210602
12 0.775890415906906
13 0.744656118750572
14 0.713649508357048
15 0.682906064391136
16 0.652468997240067
17 0.622391232848167
18 0.592738279700279
19 0.563591757416725
20 0.535054093599319
21 0.507254594564438
22 0.480356252193451
23 0.454562956094742
24 0.429920613765717
25 0.406359258294106
26 0.384070044755936
27 0.363088423013687
28 0.343579322099686
29 0.325358083844185
30 0.308123002946377
31 0.291936214268208
32 0.276969709992409
33 0.263222296535969
34 0.250886423885822
35 0.239778055250645
36 0.229859630763531
37 0.220992930233479
38 0.213048827648163
39 0.205941723287106
40 0.199508579075336
41 0.193475657701492
42 0.187834937125444
43 0.182585960626602
44 0.177652666717768
45 0.173073978722095
46 0.168888765573502
47 0.165054722875357
48 0.161474549770355
49 0.158100725710392
50 0.154933048039675
51 0.151966309547424
52 0.149171882867813
53 0.14653849452734
54 0.144066235423088
55 0.14167907834053
56 0.139365492016077
57 0.13713054060936
58 0.134978867322206
59 0.132905649393797
60 0.13088309392333
61 0.128882335871458
62 0.126900963485241
63 0.124934027343988
64 0.122989509254694
65 0.12107081413269
66 0.119180356711149
67 0.117320454120636
68 0.115492354333401
69 0.113699927181005
70 0.111946359276772
71 0.110234772413969
72 0.10856550000608
73 0.106933436542749
74 0.105352437868714
75 0.103827854245901
76 0.102354681491852
77 0.100934876874089
78 0.0995773036032915
79 0.0982765905559063
80 0.0970372721552849
81 0.0958635240793228
82 0.0947412468492985
83 0.093662915751338
84 0.0926303599029779
85 0.0916219457983971
86 0.090625162422657
87 0.0896408896893263
88 0.0886700700968504
89 0.0877135157585144
90 0.0867723394185305
91 0.0858476623892784
92 0.0849406205117702
93 0.0840526070445776
94 0.08318488933146
95 0.0823390368372202
96 0.0815165441483259
97 0.0807190600782633
98 0.0799482084810734
99 0.0792056545615196
100 0.0784931741654873
101 0.0778122719377279
102 0.0771645937114954
103 0.0765514247119427
104 0.0759666070342064
105 0.0754036825150251
106 0.0748457565903664
107 0.074290631338954
108 0.0737384203821421
109 0.0731892820447683
110 0.0726432792842388
111 0.0721001662313938
112 0.071559577062726
113 0.0710224661976099
114 0.0704890485852957
115 0.0699593894183636
116 0.069433731585741
117 0.0689121294766664
118 0.0683940652757883
119 0.0678790524601936
120 0.0673683948814869
121 0.0668624982237816
122 0.0663615845143795
123 0.0658659603446722
124 0.0653757017105818
125 0.064891192689538
126 0.064412609487772
127 0.0639402247965336
128 0.0634743191301823
129 0.0630145821720362
130 0.0625608298927545
131 0.0621137425303459
132 0.0616741392761469
133 0.0612425487488508
134 0.0608191527426243
135 0.0604044090956449
136 0.0599985770881176
137 0.0596018832176924
138 0.0592141844332218
139 0.0588312711566687
140 0.0584521494805813
141 0.0580785639584065
142 0.0577109761536121
143 0.0573496859520674
144 0.0569931771606207
145 0.056642996519804
146 0.0562996286898851
147 0.0559630926698446
148 0.0556338984519243
149 0.0553119298070669
150 0.0549974121153355
151 0.0546905156224966
152 0.0543913308531046
153 0.0541001375764608
154 0.0538170039653778
155 0.0535419575870037
156 0.0532741297036409
157 0.0530029892921448
158 0.0527350444346666
159 0.0524714667350054
160 0.052212356030941
161 0.0519581142812967
162 0.0517087135463953
163 0.0514642424881458
164 0.0512243654578924
165 0.0509887740015984
166 0.0507586695253849
167 0.0505340352654457
168 0.0503149714320898
169 0.0501016952097416
170 0.0498942233622074
171 0.0496928885579109
172 0.049497589841485
173 0.0493070930242538
174 0.0491154320538044
175 0.048926742747426
176 0.048740342259407
177 0.0485574368387461
178 0.048378461971879
179 0.0482037901878357
180 0.0480332251638174
181 0.0478645458817482
182 0.047697900608182
183 0.0475332673639059
184 0.0473708592355251
185 0.0472106531262398
186 0.0470524530857801
187 0.0468961585313082
188 0.0467420764267445
189 0.0465904753655195
190 0.046441338211298
191 0.0462946258485317
192 0.0461505398154259
193 0.0460089523345232
194 0.0458701252937317
195 0.0457340057939291
196 0.0456005722284317
197 0.045470017939806
198 0.0453417655080557
199 0.0452162370085716
200 0.0450935944914818
201 0.0449738662689924
202 0.0448560532182455
203 0.0447402689605951
204 0.044626634195447
205 0.0445153348147869
206 0.0444062553346157
207 0.0442995835095644
208 0.0441952053457499
209 0.0440932102501392
210 0.0439937807619572
211 0.043896720930934
212 0.0438022434711456
213 0.0437103200703859
214 0.0436209488660097
215 0.0435342825949192
216 0.0434500899165869
217 0.0433687064796686
218 0.0432899873703718
219 0.0432138778269291
220 0.0431404668837786
221 0.04306850284338
222 0.0429992448538542
223 0.0429327692836523
224 0.0428689710795879
225 0.0428079921752214
226 0.0427497524768114
227 0.0426942627876997
228 0.0426391072571278
229 0.0425778578966856
230 0.0425167802721262
231 0.0424566775560379
232 0.0423976600170135
233 0.0423398833721876
234 0.0422831319272518
235 0.0422276377677917
236 0.042173308134079
237 0.0421201158314943
238 0.0420681804418564
239 0.0420173067599535
240 0.0419677421450615
241 0.0419194150716066
242 0.0418722148984671
243 0.0418263480067253
244 0.0417815964668989
245 0.0417381606996059
246 0.0416955836117268
247 0.0416534308344126
248 0.0416121434420347
249 0.0415715120732784
250 0.0415315557271242
251 0.0414923947304487
252 0.0414538960903883
253 0.0414162434637547
254 0.0413792565464973
255 0.0413429759442806
256 0.0413075517863035
257 0.0412727780640125
258 0.0412388518452644
259 0.0412057179957628
260 0.0411731589585543
261 0.0411415603011847
262 0.0411105610430241
263 0.0410804491490126
264 0.0410511091351509
265 0.0410223953425884
266 0.0409942582249641
267 0.0409662399441004
268 0.0409378219395876
269 0.0409093718975782
270 0.0408810678869486
271 0.040853139013052
272 0.0408253610134125
273 0.0407976616173983
274 0.0407701265066862
275 0.0407427813857794
276 0.0407157473266125
277 0.0406890690326691
278 0.0406625844538212
279 0.0406364481896162
280 0.0406104937195778
281 0.0405850052833557
282 0.0405597522854805
283 0.040534682571888
284 0.0405096836388111
285 0.0404847230762243
286 0.040459993109107
287 0.0404356122016907
288 0.0404113873839378
289 0.0403875987976789
290 0.0403640698641539
291 0.0403407383710146
292 0.0403178263455629
293 0.0402950961142778
294 0.0402728110551834
295 0.0402507338672876
296 0.0402288865298033
297 0.0402074553072453
298 0.0401862055063248
299 0.0401653740555048
};
\addlegendentry{I50-lr0.0500}
\addplot [color2]
table {%
0 1.21869770288467
1 1.21138038039207
2 1.20406529903412
3 1.19675241708755
4 1.18944177031517
5 1.18213341832161
6 1.17482739090919
7 1.16752368211746
8 1.16022247076035
9 1.15292369127274
10 1.1456274330616
11 1.13833374381065
12 1.13104265332222
13 1.1237542450428
14 1.11646856069565
15 1.10918563604355
16 1.10190551877022
17 1.09462836384773
18 1.08735412359238
19 1.0800828576088
20 1.0728147149086
21 1.06554971337318
22 1.05828788280487
23 1.05102936625481
24 1.04377421736717
25 1.03652245402336
26 1.02927419543266
27 1.02202951312065
28 1.01478847265244
29 1.00755120515823
30 1.00031774044037
31 0.993088179826736
32 0.985862636566162
33 0.978641182184219
34 0.97142391204834
35 0.964210939407349
36 0.957002371549606
37 0.949798256158829
38 0.942598789930344
39 0.935404026508331
40 0.928214114904404
41 0.921029162406921
42 0.913849306106567
43 0.906674653291702
44 0.899505370855331
45 0.892341554164886
46 0.885183393955231
47 0.878030979633331
48 0.870884495973587
49 0.863744181394577
50 0.856610041856766
51 0.849482387304306
52 0.842361301183701
53 0.835247039794922
54 0.828139764070511
55 0.821039640903473
56 0.813946974277496
57 0.806861883401871
58 0.799784642457962
59 0.792715448141098
60 0.785654622316361
61 0.778602290153503
62 0.771558821201324
63 0.764524465799332
64 0.757499468326569
65 0.750484156608582
66 0.743478840589523
67 0.736483842134476
68 0.729499495029449
69 0.722526168823242
70 0.715564221143723
71 0.708614033460617
72 0.701675999164581
73 0.694750559329987
74 0.687838137149811
75 0.68093923330307
76 0.674054270982742
77 0.667183840274811
78 0.660328370332718
79 0.653488510847092
80 0.646664762496948
81 0.639857846498489
82 0.633068317174912
83 0.626296865940094
84 0.619544285535812
85 0.612811249494553
86 0.606098562479019
87 0.599407070875168
88 0.592737644910812
89 0.586091202497482
90 0.579468768835068
91 0.572871306538582
92 0.566299974918365
93 0.559755873680115
94 0.55324025452137
95 0.546754321455955
96 0.540299594402313
97 0.533877378702164
98 0.52748926281929
99 0.521136856079102
100 0.514821898937225
101 0.508546212315559
102 0.502311784029007
103 0.496120595932007
104 0.489974871277809
105 0.483876991271973
106 0.477829465270042
107 0.471834927797318
108 0.465896254777908
109 0.460016509890556
110 0.45419879257679
111 0.448446810245514
112 0.44276417195797
113 0.437154892086983
114 0.431623211503029
115 0.426173746585846
116 0.420811407268047
117 0.415541432797909
118 0.410369291901588
119 0.40530106574297
120 0.400336354970932
121 0.395444071292877
122 0.390622165799141
123 0.385874390602112
124 0.381200151145458
125 0.376590989530087
126 0.372050032019615
127 0.367581403255463
128 0.363189716637135
129 0.358879558742046
130 0.354655838012695
131 0.350523698329926
132 0.346488508582115
133 0.342555446922779
134 0.338729798793793
135 0.335016585886478
136 0.331420522928238
137 0.327942384779453
138 0.324564597010612
139 0.321286496520042
140 0.318102112412453
141 0.314976333081722
142 0.311903318762779
143 0.30888564735651
144 0.305922517180443
145 0.303009641170502
146 0.300149640440941
147 0.297345148026943
148 0.294599863886833
149 0.291917261481285
150 0.289300975203514
151 0.286751057207584
152 0.284268650412559
153 0.281857964396477
154 0.279523387551308
155 0.277261143922806
156 0.275064234435558
157 0.272935695201159
158 0.270877026021481
159 0.268878266215324
160 0.266939380764961
161 0.265062409639359
162 0.26323310136795
163 0.261444914340973
164 0.259694255143404
165 0.257982035726309
166 0.256309315562248
167 0.254676920175552
168 0.253081305325031
169 0.251511979848146
170 0.249968286603689
171 0.248443874716759
172 0.246938498318195
173 0.245452925562859
174 0.24398780465126
175 0.242543327063322
176 0.24112071543932
177 0.239720915257931
178 0.238343485444784
179 0.236983735859394
180 0.235641356557608
181 0.234316734969616
182 0.233010868728161
183 0.231724045425653
184 0.230452556908131
185 0.229195653647184
186 0.227953767776489
187 0.226727567613125
188 0.225517530739307
189 0.224324304610491
190 0.223143976181746
191 0.221971948444843
192 0.220809053629637
193 0.219655498117208
194 0.218511287868023
195 0.217376676946878
196 0.216251440346241
197 0.215136051923037
198 0.214030865579844
199 0.212936053425074
200 0.211851724237204
201 0.210776244848967
202 0.20970853343606
203 0.208648701757193
204 0.207596958428621
205 0.206553422659636
206 0.205518279224634
207 0.204491679370403
208 0.203473746031523
209 0.202464566379786
210 0.201464509218931
211 0.200473503023386
212 0.199490825086832
213 0.19851433262229
214 0.197544348239899
215 0.196581014245749
216 0.195624706149101
217 0.194674350321293
218 0.193729155510664
219 0.192789332568645
220 0.191855376958847
221 0.190927582979202
222 0.190006534010172
223 0.18909260854125
224 0.188186470419168
225 0.187288635969162
226 0.18639997318387
227 0.185521034523845
228 0.184652776271105
229 0.183796149864793
230 0.182952013611794
231 0.182121677696705
232 0.18130602426827
233 0.18050644993782
234 0.179720481485128
235 0.178942092508078
236 0.178171517327428
237 0.177409319207072
238 0.176655856519938
239 0.17591181024909
240 0.175177513062954
241 0.174453667551279
242 0.173740630969405
243 0.173039047420025
244 0.172349318116903
245 0.171672049537301
246 0.171007635816932
247 0.170356373488903
248 0.169718614220619
249 0.169094604626298
250 0.168482696264982
251 0.167874927818775
252 0.167270563170314
253 0.166669730097055
254 0.166072390601039
255 0.165478667616844
256 0.164888551831245
257 0.164302156120539
258 0.163719229772687
259 0.163140151277184
260 0.162564849108458
261 0.161993455514312
262 0.161425867676735
263 0.16086103618145
264 0.160298730432987
265 0.159739037975669
266 0.159182036295533
267 0.158627696335316
268 0.158076116070151
269 0.157527332752943
270 0.156981322169304
271 0.156438167020679
272 0.155897937342525
273 0.155360615253448
274 0.154826310276985
275 0.154294954612851
276 0.153766754642129
277 0.153241568803787
278 0.152719602361321
279 0.152200801298022
280 0.151685202494264
281 0.151172886043787
282 0.15066389888525
283 0.15015823431313
284 0.149656005203724
285 0.149157142266631
286 0.14866188056767
287 0.148169988393784
288 0.147681545838714
289 0.147196678817272
290 0.146715494990349
291 0.146238040179014
292 0.145764330402017
293 0.145294458046556
294 0.144828079268336
295 0.144364563003182
296 0.143903850391507
297 0.143445909023285
298 0.142990481853485
299 0.14253803268075
};
\addlegendentry{I150-lr0.0100}
\addplot [color3]
table {%
0 1.21542949080467
1 1.20830615758896
2 1.2012090086937
3 1.19411055445671
4 1.18701390624046
5 1.1799197614193
6 1.17282835245132
7 1.16573967337608
8 1.1586539208889
9 1.15157111287117
10 1.14449129700661
11 1.1374145925045
12 1.13034103512764
13 1.12327066063881
14 1.11620357632637
15 1.1091398537159
16 1.10207952260971
17 1.09502272605896
18 1.08796944022179
19 1.08091979622841
20 1.07387387156487
21 1.06683170199394
22 1.05979340672493
23 1.05275908708572
24 1.04572876691818
25 1.03870258927345
26 1.03168060183525
27 1.02466290593147
28 1.01764962673187
29 1.01064081788063
30 1.00363661050797
31 0.996637111902237
32 0.989642387628555
33 0.98265261054039
34 0.975667810440063
35 0.968688184022903
36 0.961713796854019
37 0.954744774103165
38 0.947781294584274
39 0.940823447704315
40 0.93387137055397
41 0.926925218105316
42 0.919985127449036
43 0.913051223754883
44 0.906123697757721
45 0.899202710390091
46 0.892288422584534
47 0.885380971431732
48 0.878480571508408
49 0.871587389707565
50 0.864701581001282
51 0.857823419570923
52 0.850953042507172
53 0.844090688228607
54 0.837236559391022
55 0.830390900373459
56 0.823553919792175
57 0.816725862026215
58 0.809907001256943
59 0.803097558021545
60 0.796297860145569
61 0.789508110284805
62 0.782728642225266
63 0.775959807634354
64 0.769201838970184
65 0.762455058097839
66 0.755719870328903
67 0.748996615409851
68 0.742285603284836
69 0.7355872631073
70 0.728901970386505
71 0.722230166196823
72 0.715572267770767
73 0.708928716182709
74 0.702299988269806
75 0.695686566829681
76 0.68908896446228
77 0.682507693767548
78 0.675943350791931
79 0.669396501779556
80 0.662867724895477
81 0.656357669830322
82 0.649867004156113
83 0.643396413326263
84 0.63694663643837
85 0.63051843047142
86 0.624112606048584
87 0.617729932069778
88 0.611371317505837
89 0.605037704110146
90 0.598730009794235
91 0.592449259757996
92 0.586196491122246
93 0.57997280061245
94 0.573779359459877
95 0.567617392539978
96 0.561488169431686
97 0.555392986536026
98 0.5493332862854
99 0.543310567736626
100 0.537326315045357
101 0.531382182240486
102 0.525479838252068
103 0.519621106982231
104 0.513807794451714
105 0.508041900396347
106 0.502325433492661
107 0.496660530567169
108 0.491049394011497
109 0.485494387149811
110 0.479997810721397
111 0.47456229031086
112 0.469190299510956
113 0.463884615898132
114 0.458647924661636
115 0.453483083844185
116 0.448390859365463
117 0.443361666798592
118 0.438391625881195
119 0.433466190099716
120 0.428585466742516
121 0.423751348257065
122 0.418965691328049
123 0.414230543375015
124 0.409547942876816
125 0.404920202493668
126 0.400349542498589
127 0.395838367938995
128 0.391389214992523
129 0.387004706263542
130 0.382687529921532
131 0.378440579771996
132 0.374266868829727
133 0.370169344544411
134 0.366151347756386
135 0.362216076254845
136 0.358367016911507
137 0.354607616364956
138 0.350934243202209
139 0.34731707572937
140 0.343746048212051
141 0.340223468840122
142 0.336751894652843
143 0.333333852887154
144 0.329971981048584
145 0.326668952405453
146 0.323417663574219
147 0.320216481387615
148 0.317068667709827
149 0.313977047801018
150 0.310944662988186
151 0.307974697649479
152 0.305070276558399
153 0.302229699492455
154 0.299454425275326
155 0.296747840940952
156 0.294113399088383
157 0.291541473567486
158 0.289028435945511
159 0.286563678085804
160 0.284138956665993
161 0.281748403608799
162 0.2793915823102
163 0.277069739997387
164 0.274784189462662
165 0.27253650277853
166 0.270328064262867
167 0.268160375952721
168 0.266034950315952
169 0.26395335868001
170 0.261915408819914
171 0.259918118268251
172 0.25796265900135
173 0.256050488352776
174 0.254182949662209
175 0.252360586822033
176 0.250585500895977
177 0.248859189450741
178 0.2471828982234
179 0.245557791739702
180 0.243983481824398
181 0.242453656345606
182 0.240959951281548
183 0.239501920342445
184 0.238076002150774
185 0.2366729862988
186 0.235285323113203
187 0.233912207186222
188 0.232548224925995
189 0.231190140545368
190 0.229838033765554
191 0.228492111712694
192 0.227152418345213
193 0.225819129496813
194 0.224492117017508
195 0.223171581327915
196 0.221857839077711
197 0.220551016926765
198 0.21925133317709
199 0.217958845943213
200 0.21667370647192
201 0.21539601162076
202 0.214126064628363
203 0.21286394521594
204 0.211609875410795
205 0.210363976657391
206 0.209126461297274
207 0.207897449284792
208 0.206677088141441
209 0.205465388298035
210 0.204262647032738
211 0.20306888744235
212 0.201883404701948
213 0.20070421397686
214 0.199531481415033
215 0.198365309089422
216 0.197205930948257
217 0.196053437143564
218 0.194908032566309
219 0.193769831955433
220 0.192639086395502
221 0.191515903174877
222 0.190400499850512
223 0.189293006807566
224 0.188193668425083
225 0.187102621793747
226 0.186020114272833
227 0.184946244210005
228 0.183881279081106
229 0.182825414836407
230 0.181778823584318
231 0.180741605907679
232 0.179712145775557
233 0.178690196573734
234 0.17767588570714
235 0.176669344305992
236 0.175670726597309
237 0.174680228531361
238 0.173696833848953
239 0.172717215120792
240 0.171742019057274
241 0.170771423727274
242 0.169805486500263
243 0.168844322860241
244 0.167887967824936
245 0.166936558485031
246 0.165990167856216
247 0.165048872679472
248 0.164112766087055
249 0.163181968033314
250 0.162256559729576
251 0.161336313933134
252 0.160420044511557
253 0.159507705271244
254 0.15859939455986
255 0.157695133239031
256 0.15679499655962
257 0.155899083614349
258 0.155007231235504
259 0.154119725525379
260 0.153236630558968
261 0.152358046174049
262 0.151484074443579
263 0.150614789128304
264 0.149750240892172
265 0.148890486359596
266 0.148035652935505
267 0.147185804694891
268 0.146341005712748
269 0.145501306653023
270 0.144666828215122
271 0.143837642669678
272 0.14301380738616
273 0.142195379734039
274 0.141382470726967
275 0.140575160086155
276 0.1397725276649
277 0.138972891122103
278 0.138176386058331
279 0.137383110821247
280 0.136593103408813
281 0.1358064211905
282 0.135023189336061
283 0.134243494272232
284 0.133467432111502
285 0.132695014774799
286 0.131926443427801
287 0.131161746382713
288 0.130400963127613
289 0.129644297063351
290 0.128891837596893
291 0.128143671900034
292 0.127399963140488
293 0.126660812646151
294 0.125926291197538
295 0.12519658729434
296 0.124471828341484
297 0.123752027750015
298 0.123037064447999
299 0.122327446937561
};
\addlegendentry{I50-lr0.0100}
\addplot [color4]
table {%
0 1.12642105221748
1 1.12015507817268
2 1.11389336585999
3 1.10763455033302
4 1.10137886404991
5 1.09512640833855
6 1.08887717723846
7 1.08263127803802
8 1.07638875842094
9 1.07014966607094
10 1.06391408443451
11 1.05768208503723
12 1.05145369768143
13 1.04522897005081
14 1.03900808691978
15 1.03279097080231
16 1.02657775878906
17 1.02036854624748
18 1.01416338086128
19 1.0079623401165
20 1.00176547169685
21 0.995572900772095
22 0.98938467502594
23 0.983200919628143
24 0.97702169418335
25 0.970847064256668
26 0.964677137136459
27 0.958512043952942
28 0.952351796627045
29 0.946196603775024
30 0.940046447515488
31 0.933901464939117
32 0.927761840820313
33 0.921627581119537
34 0.915498852729797
35 0.909375751018524
36 0.903258377313614
37 0.897146874666214
38 0.891041368246078
39 0.884941953420639
40 0.878848785161972
41 0.872761988639832
42 0.866681694984436
43 0.860608041286469
44 0.854541206359863
45 0.848481303453445
46 0.842428517341614
47 0.836382955312729
48 0.830344814062119
49 0.824314266443253
50 0.818291431665421
51 0.812276530265808
52 0.806269770860672
53 0.800271272659302
54 0.794281309843063
55 0.788299971818924
56 0.782327526807785
57 0.776364183425903
58 0.770410174131393
59 0.764465689659119
60 0.758530926704407
61 0.752606219053268
62 0.746691703796387
63 0.740787732601166
64 0.734894472360611
65 0.729012262821197
66 0.72314133644104
67 0.717281979322433
68 0.711434525251389
69 0.705599200725555
70 0.699776381254196
71 0.693966388702393
72 0.688169544935226
73 0.682386159896851
74 0.676616621017456
75 0.670861285924911
76 0.66512057185173
77 0.659394800662994
78 0.653684413433075
79 0.647989839315414
80 0.642311531305313
81 0.636649858951569
82 0.631005376577377
83 0.625378465652466
84 0.619769674539566
85 0.614179563522339
86 0.60860857963562
87 0.603057301044464
88 0.597526270151138
89 0.592016136646271
90 0.586527419090271
91 0.581060844659805
92 0.575617006421089
93 0.570196563005447
94 0.564800211787224
95 0.559428718686104
96 0.554082807898521
97 0.548763245344162
98 0.543470811843872
99 0.538206380605698
100 0.532970783114433
101 0.52776492536068
102 0.522589686512947
103 0.517446118593216
104 0.512335103750229
105 0.50725773870945
106 0.502215000987053
107 0.497208067774773
108 0.492238068580627
109 0.48730611205101
110 0.482413485646248
111 0.477561429142952
112 0.47275123000145
113 0.467984277009964
114 0.463261926174164
115 0.458585634827614
116 0.453956907987595
117 0.449377280473709
118 0.444848382472992
119 0.440371838212013
120 0.435949301719666
121 0.431582647562027
122 0.427273589372635
123 0.423024079203606
124 0.418835923075676
125 0.414711305499077
126 0.410652124881744
127 0.406660541892052
128 0.402738678455353
129 0.398888865113258
130 0.395113289356232
131 0.391414365172386
132 0.38779448568821
133 0.384256058931351
134 0.380801478028297
135 0.37742632329464
136 0.374126845598221
137 0.370898196101189
138 0.367740702629089
139 0.364641743898392
140 0.361600390076637
141 0.35861876308918
142 0.355699068307877
143 0.3528434664011
144 0.350050589442253
145 0.347314044833183
146 0.34463546872139
147 0.342014166712761
148 0.339445576071739
149 0.336930839717388
150 0.334471216797829
151 0.332061997056007
152 0.329700911045074
153 0.327382923662663
154 0.325108925998211
155 0.322878594696522
156 0.320683839917183
157 0.318524537980556
158 0.316401709616184
159 0.314316244423389
160 0.31226918399334
161 0.310261410474777
162 0.308294034004211
163 0.306367845833302
164 0.304479506611824
165 0.302627766132355
166 0.300813566148281
167 0.299038001894951
168 0.297299836575985
169 0.29559210985899
170 0.293914464116097
171 0.29226451665163
172 0.290636906027794
173 0.289032186567783
174 0.287450754642487
175 0.285893049836159
176 0.2843596175313
177 0.282851140201092
178 0.281367956101894
179 0.279910556972027
180 0.278478574752808
181 0.277068328857422
182 0.275674188137054
183 0.27429246455431
184 0.272919736802578
185 0.271556417644024
186 0.270202293992043
187 0.268854506313801
188 0.267512147128582
189 0.266175472736359
190 0.26484452188015
191 0.263519608974457
192 0.262200692296028
193 0.260888117551804
194 0.259581805765629
195 0.258281889557838
196 0.256988786160946
197 0.255702625215054
198 0.254423680901527
199 0.253152039647102
200 0.251888034492731
201 0.25063171684742
202 0.249383449554443
203 0.248143322020769
204 0.246911672502756
205 0.245688637346029
206 0.244474512338638
207 0.243269371241331
208 0.242073588818312
209 0.24088718816638
210 0.239710579812527
211 0.23854383379221
212 0.237387388944626
213 0.236241327226162
214 0.235106075555086
215 0.233981682360172
216 0.232868468761444
217 0.23176658898592
218 0.230676331371069
219 0.229597745835781
220 0.228531205654144
221 0.227476742863655
222 0.226434616744518
223 0.225404860079288
224 0.224387764185667
225 0.223381872475147
226 0.222385433316231
227 0.221391483396292
228 0.220400949567556
229 0.219413939863443
230 0.218430409580469
231 0.217450492829084
232 0.216474164277315
233 0.215501542389393
234 0.214532596617937
235 0.213567504286766
236 0.212606197595596
237 0.21164882928133
238 0.21069535985589
239 0.20974582284689
240 0.20879899263382
241 0.207854727655649
242 0.20691299661994
243 0.205973968654871
244 0.205037558823824
245 0.204103903472424
246 0.203172984719276
247 0.202244917303324
248 0.201319692283869
249 0.20039743706584
250 0.19947812333703
251 0.198561835289001
252 0.197648594528437
253 0.196738526970148
254 0.195831648260355
255 0.194928009808064
256 0.194027638435364
257 0.193130412697792
258 0.192234615236521
259 0.191340298205614
260 0.190447544306517
261 0.18955634906888
262 0.188666807860136
263 0.187778952717781
264 0.186892730742693
265 0.186008206009865
266 0.185125488042831
267 0.1842445127666
268 0.183365331590176
269 0.182487965375185
270 0.181612529605627
271 0.180738969892263
272 0.179867384582758
273 0.178997763991356
274 0.178130193799734
275 0.177264652401209
276 0.176401261240244
277 0.175539956986904
278 0.174680853635073
279 0.173824044317007
280 0.172969444096088
281 0.172117145359516
282 0.17126726731658
283 0.170419804751873
284 0.169574752449989
285 0.168732214719057
286 0.16789231672883
287 0.167054982483387
288 0.16622022241354
289 0.165388198196888
290 0.164558940380812
291 0.163732574880123
292 0.162909073382616
293 0.162088554352522
294 0.161271011829376
295 0.160456569492817
296 0.159645341336727
297 0.15883719176054
298 0.158032137900591
299 0.157230468094349
};
\addlegendentry{I100-lr0.0100}
\addplot [color5]
table {%
0 1.27581009864807
1 1.27191978693008
2 1.26803053617477
3 1.26414203643799
4 1.26025429964066
5 1.25636734962463
6 1.25248121619225
7 1.24859585762024
8 1.24471136331558
9 1.24082763791084
10 1.23694480657578
11 1.23306278586388
12 1.22918161153793
13 1.2253013074398
14 1.22142186164856
15 1.21754330992699
16 1.21366559267044
17 1.20978880524635
18 1.20591291189194
19 1.20203791260719
20 1.19816387891769
21 1.19429073929787
22 1.19041854143143
23 1.18654726743698
24 1.18267698287964
25 1.17880765795708
26 1.17493931055069
27 1.17107191681862
28 1.1672055721283
29 1.16334021687508
30 1.1594758450985
31 1.15561254620552
32 1.15175027251244
33 1.14788901209831
34 1.14402886629105
35 1.14016974568367
36 1.13631174564362
37 1.13245480656624
38 1.12859898209572
39 1.12474427819252
40 1.12089067697525
41 1.11703827381134
42 1.11318696737289
43 1.10933685898781
44 1.10548791885376
45 1.10164015889168
46 1.09779359698296
47 1.0939482986927
48 1.09010420441627
49 1.0862613260746
50 1.08241972923279
51 1.07857939600945
52 1.07474038004875
53 1.07090262174606
54 1.06706616282463
55 1.0632310628891
56 1.05939730405807
57 1.05556489229202
58 1.05173386931419
59 1.04790423512459
60 1.04407599568367
61 1.04024919867516
62 1.03642379641533
63 1.03259988427162
64 1.02877741456032
65 1.02495645880699
66 1.02113700509071
67 1.01731904149055
68 1.01350263953209
69 1.00968779325485
70 1.00587453842163
71 1.0020628631115
72 0.998252826929092
73 0.994444388151169
74 0.99063760638237
75 0.986832511425018
76 0.983029115200043
77 0.979227405786514
78 0.975427442789078
79 0.971629256010056
80 0.967832815647125
81 0.964038199186325
82 0.960245388746262
83 0.956454402208328
84 0.95266529917717
85 0.948878085613251
86 0.945092803239822
87 0.941309434175491
88 0.937528014183044
89 0.933748602867126
90 0.929971200227737
91 0.9261958360672
92 0.922422522306442
93 0.918651288747787
94 0.914882189035416
95 0.911115205287933
96 0.907350462675095
97 0.90358784198761
98 0.899827456474304
99 0.896069347858429
100 0.892313528060913
101 0.888560020923615
102 0.88480886220932
103 0.881060063838959
104 0.87731369137764
105 0.873569774627686
106 0.869828325510025
107 0.866089367866516
108 0.862352931499481
109 0.858619117736816
110 0.854887890815735
111 0.85115932226181
112 0.847433400154114
113 0.843710273504257
114 0.839989852905273
115 0.83627222776413
116 0.832557487487793
117 0.828845566511154
118 0.825136601924896
119 0.821430587768555
120 0.817727559804916
121 0.814027589559555
122 0.810330724716187
123 0.806636971235275
124 0.802946376800537
125 0.799259012937546
126 0.795574903488159
127 0.791894167661667
128 0.788216763734818
129 0.784542787075043
130 0.780872219800949
131 0.777205216884613
132 0.773541790246963
133 0.769881951808929
134 0.766225844621658
135 0.76257341504097
136 0.758924829959869
137 0.75528005361557
138 0.75163921713829
139 0.748002290725708
140 0.744369459152222
141 0.740740656852722
142 0.737116074562073
143 0.733495628833771
144 0.729879522323608
145 0.726267743110657
146 0.722660410404205
147 0.719057530164719
148 0.71545923948288
149 0.711865568161011
150 0.708276623487473
151 0.704692435264587
152 0.701113164424896
153 0.697538739442825
154 0.693969410657883
155 0.690405148267746
156 0.686846095323563
157 0.683292299509048
158 0.67974391579628
159 0.676200902462006
160 0.672663468122482
161 0.669131642580032
162 0.665605562925339
163 0.662085294723511
164 0.658570957183838
165 0.655062675476074
166 0.651560455560684
167 0.648064571619034
168 0.644574928283691
169 0.641091841459274
170 0.637615215778351
171 0.634145331382751
172 0.630682188272476
173 0.627226006984711
174 0.623776811361313
175 0.620334851741791
176 0.616900098323822
177 0.613472837209702
178 0.610053086280823
179 0.606641042232513
180 0.60323683321476
181 0.599840644001961
182 0.596452468633652
183 0.593072646856308
184 0.589701190590858
185 0.58633836209774
186 0.582984218001366
187 0.579638993740082
188 0.576302802562714
189 0.572975888848305
190 0.569658336043358
191 0.566350385546684
192 0.563052248954773
193 0.55976402759552
194 0.556485956907272
195 0.553218194842339
196 0.54996100962162
197 0.546714535355568
198 0.543479061126709
199 0.540254709124565
200 0.537041759490967
201 0.533840385079384
202 0.530650869011879
203 0.527473351359367
204 0.524308237433434
205 0.521155622601509
206 0.518015810847282
207 0.514889001846313
208 0.5117755651474
209 0.508675706386566
210 0.505589681863785
211 0.502517750859261
212 0.499460297822952
213 0.496417540311813
214 0.493389776349068
215 0.490377300977707
216 0.487380519509315
217 0.484399670362473
218 0.481435000896454
219 0.478486967086792
220 0.475555881857872
221 0.472642150521278
222 0.469745969772339
223 0.466867804527283
224 0.464008012413979
225 0.461167016625404
226 0.458345055580139
227 0.455542719364166
228 0.452760219573975
229 0.449998095631599
230 0.447256714105606
231 0.444536513090134
232 0.441837856173515
233 0.439161285758018
234 0.436507222056389
235 0.433875995874405
236 0.431265491247177
237 0.428675103187561
238 0.426105150580406
239 0.423555999994278
240 0.42102809548378
241 0.41852197945118
242 0.416038075089455
243 0.413576790690422
244 0.411138492822647
245 0.408723866939545
246 0.406332689523697
247 0.403963071107864
248 0.40161440372467
249 0.399284619092941
250 0.396974018216133
251 0.394682848453522
252 0.39241159260273
253 0.39016073346138
254 0.387930777668953
255 0.385722002387047
256 0.383533829450607
257 0.381363242864609
258 0.379210528731346
259 0.377075964212418
260 0.374960026144981
261 0.372863222658634
262 0.370785927772522
263 0.368728750944138
264 0.366691997647285
265 0.364676265418529
266 0.362682051956654
267 0.360710009932518
268 0.358760462701321
269 0.356834073364735
270 0.354931357502937
271 0.353053078055382
272 0.35119963735342
273 0.34937167018652
274 0.347569911181927
275 0.345794595777988
276 0.344042271375656
277 0.342310556769371
278 0.34059906899929
279 0.338904811441898
280 0.337227596342564
281 0.335567918419838
282 0.333926276862621
283 0.33230324536562
284 0.330699177086353
285 0.32911461442709
286 0.327550037205219
287 0.326004375517368
288 0.324474573135376
289 0.322961084544659
290 0.321462689340115
291 0.319978886842728
292 0.318508510291576
293 0.31705008149147
294 0.315598565340042
295 0.314152739942074
296 0.312712767720222
297 0.311278569698334
298 0.309850353002548
299 0.308428221940994
};
\addlegendentry{I100-lr0.0050}
\end{axis}

\end{tikzpicture}
